Alternating linear scheme in a Bayesian framework for low-rank tensor approximation

Multiway data often naturally occurs in a tensorial format which can be approximately represented by a low-rank tensor decomposition. This is useful because complexity can be significantly reduced and the treatment of large-scale data sets can be facilitated. In this paper, we find a low-rank representation for a given tensor by solving a Bayesian inference problem. This is achieved by dividing the overall inference problem into sub-problems where we sequentially infer the posterior distribution of one tensor decomposition component at a time. This leads to a probabilistic interpretation of the well-known iterative algorithm alternating linear scheme (ALS). In this way, the consideration of measurement noise is enabled, as well as the incorporation of application-specific prior knowledge and the uncertainty quantification of the low-rank tensor estimate. To compute the low-rank tensor estimate from the posterior distributions of the tensor decomposition components, we present an algorithm that performs the unscented transform in tensor train format.

==> TikZ/fig_NwayTensor.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-3.4,2) ellipse (0.4 and 0.4);
\draw  [line width=0.3mm](-2.2,2) ellipse (0.4 and 0.4);
\draw  [line width=0.3mm](-1,2) ellipse (0.4 and 0.4);
\draw  [line width=0.3mm](0.5,2) ellipse (0.4 and 0.4);
\node at (-3.4,2) {$y$};
\node at (-2.2,2) {$\mathbf{y}$};
\node at (-1,2) {$\mathbf{Y}$};
\node at (0.5,2) {$\mathbfcal{Y}$};
\draw [line width=0.3mm](-1.1,1.62) -- (-1.1,1);
\draw [line width=0.3mm](-2.2,1.6) -- (-2.2,1);
\draw [line width=0.3mm](-0.9,1.62) -- (-0.9,1);
\draw [line width=0.3mm](0.33,1.63) -- (0.1,1) node (v1) {};
\draw (v1);
\draw [line width=0.3mm](0.6,1.6) -- (0.7,1);
\draw [line width=0.3mm](0.2,1.7) -- (-0.1,1.1);
\draw [line width=0.3mm](0.78,1.72) -- (1.18,1.22);
\node at (0.46,1.2) {...};
\node at (0.9,1.2) {...};
\node at (1.4,1.1) {$I_N$};
\node at (0.88,0.85) {$I_n$};
\node at (-0.2,1) {$I_1$};
\node at (0.1,0.8) {$I_2$};
\node at (3.5,1.9) {$\mathbfcal{Y}\in \mathbb{R}^{I_1\times I_2\times ...\times I_n\times ...\times I_N}$};
\end{tikzpicture}

==> TikZ/fig_TT_general.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-3.1,2) ellipse (0.2 and 0.2);
\draw  [line width=0.3mm](-2.3,2) ellipse (0.2 and 0.2);
\draw  [line width=0.3mm](-0.6,2) ellipse (0.2 and 0.2);
\node at (-2.7,2.2) {$R_2$};
\node at (-2.9,1.6) {$I_1$};
\node at (-1.9,2.2) {$R_3$};
\node at (-2.1,1.6) {$I_2$};
\node at (-0.3,1.6) {$I_N$};
\node at (-1.03,2.2) {$R_{N}$};
\node at (-1.5,2) {...};
\draw [line width=0.3mm](-3.1,1.8) -- (-3.1,1.4);
\draw [line width=0.3mm](-2.3,1.8) -- (-2.3,1.4);
\draw [line width=0.3mm](-0.6,1.8) -- (-0.6,1.4);
\draw [line width=0.3mm](-0.8,2) -- (-1.3,2);
\draw [line width=0.3mm](-2.9,2) -- (-2.5,2);
\draw [line width=0.3mm](-2.1,2) -- (-1.7,2);
\end{tikzpicture}

==> TikZ/fig_TT_site1.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-3.1,2) ellipse (0.2 and 0.2);
\draw  [line width=0.3mm](-2.5,2) ellipse (0.2 and 0.2);
\node (v1) at (-3.02,2) {};
\node (v2) at (-2.58,2) {};
\draw  [line width=0.3mm](v1) edge (v2);
\draw  [line width=0.3mm](-1.9,2) ellipse (0.2 and 0.2);
\node (v3) at (-2.42,2) {};
\node (v4) at (-1.98,2) {};
\draw [line width=0.3mm] (v3) edge (v4);
\node (v5) at (-3.1,1.92) {};
\node (v6) at (-3.1,1.4) {};
\node (v7) at (-2.5,1.92) {};
\node (v8) at (-2.5,1.4) {};
\node (v9) at (-1.9,1.92) {};
\node (v10) at (-1.9,1.4) {};
\draw  [line width=0.3mm](v5) edge (v6);
\draw  [line width=0.3mm](v7) edge (v8);
\draw  [line width=0.3mm](v9) edge (v10);
\node (v11) at (-2.24,1.74) {};
\node (v12) at (-2.76,2.26) {};
\draw  [line width=0.3mm](v11) edge (v12);
\node (v13) at (-1.64,1.74) {};
\node (v14) at (-2.16,2.26) {};
\draw  [line width=0.3mm](v13) edge (v14);
\end{tikzpicture}

==> TikZ/fig_TT_siteN.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-3.1,2) ellipse (0.2 and 0.2);
\draw  [line width=0.3mm](-2.5,2) ellipse (0.2 and 0.2);
\node (v1) at (-3.01,2) {};
\node (v2) at (-2.59,2) {};
\draw [line width=0.3mm] (v1) edge (v2);
\draw  [line width=0.3mm](-1.9,2) ellipse (0.2 and 0.2);
\node (v3) at (-2.41,2) {};
\node (v4) at (-1.99,2) {};
\draw [line width=0.3mm] (v3) edge (v4);
\node (v5) at (-3.1,1.91) {};
\node (v6) at (-3.1,1.4) {};
\node (v7) at (-2.5,1.91) {};
\node (v8) at (-2.5,1.4) {};
\node (v9) at (-1.9,1.91) {};
\node (v10) at (-1.9,1.4) {};
\draw [line width=0.3mm] (v5) edge (v6);
\draw [line width=0.3mm] (v7) edge (v8);
\draw  [line width=0.3mm](v9) edge (v10);
\node (v11) at (-3.37,1.74) {};
\node (v12) at (-2.83,2.27) {};
\draw [line width=0.3mm] (v11) edge (v12);
\node (v13) at (-2.76,1.73) {};
\node (v14) at (-2.23,2.26) {};
\draw [line width=0.3mm] (v13) edge (v14);
\end{tikzpicture}

==> TikZ/fig_TT_sitemid.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-3.1,2) ellipse (0.2 and 0.2);
\draw  [line width=0.3mm](-2.5,2) ellipse (0.2 and 0.2);
\node (v1) at (-3.02,2) {};
\node (v2) at (-2.58,2) {};
\draw  [line width=0.3mm](v1) edge (v2);
\draw [line width=0.3mm] (-1.9,2) ellipse (0.2 and 0.2);
\node (v3) at (-2.42,2) {};
\node (v4) at (-1.98,2) {};
\draw [line width=0.3mm] (v3) edge (v4);
\node (v5) at (-3.1,1.92) {};
\node (v6) at (-3.1,1.4) {};
\node (v7) at (-2.5,1.92) {};
\node (v8) at (-2.5,1.4) {};
\node (v9) at (-1.9,1.92) {};
\node (v10) at (-1.9,1.4) {};
\draw  [line width=0.3mm](v5) edge (v6);
\draw [line width=0.3mm] (v7) edge (v8);
\draw  [line width=0.3mm](v9) edge (v10);
\node (v11) at (-3.37,1.74) {};
\node (v12) at (-2.83,2.27) {};
\draw  [line width=0.3mm](v11) edge (v12);
\node (v13) at (-1.64,1.74) {};
\node (v14) at (-2.16,2.26) {};
\draw [line width=0.3mm] (v13) edge (v14);
\end{tikzpicture}

==> TikZ/fig_TTm.tex <==
\begin{tikzpicture}
\draw [line width=0.3mm] (4.6,2.8) ellipse (0.3 and 0.3);
\draw [line width=0.3mm] (5.6,2.8) ellipse (0.3 and 0.3);
\draw [line width=0.3mm] (7.2,2.8) ellipse (0.3 and 0.3);
\draw [line width=0.3mm](4.91,2.8) -- (5.29,2.8);
\draw [line width=0.3mm](6.54,2.8) -- (6.9,2.8);
\draw [line width=0.3mm](4.6,2.5) -- (4.6,2.1);
\draw [line width=0.3mm](4.59,3.5) -- (4.59,3.12);

\draw [line width=0.3mm](5.6,2.5) -- (5.6,2.1);
\draw [line width=0.3mm](5.6,3.5) -- (5.6,3.1);
\draw [line width=0.3mm](7.2,2.5) -- (7.2,2.1);
\draw [line width=0.3mm](7.2,3.5) -- (7.2,3.1);
\draw [line width=0.3mm](5.91,2.8) -- (6.22,2.8);
\node at (4.6,1.9) {$I_1$};
\node at (4.6,3.7) {$J_1$};
\node at (5.6,1.9) {$I_2$};
\node at (5.6,3.7) {$J_2$};
\node at (6.38,2.8) {...};
\node at (7.2,1.9) {$I_N$};
\node at (7.2,3.7) {$J_N$};
\end{tikzpicture}

==> TikZ/fig_UT_mean.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-1.5,-0.3) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](-0.6,-0.3) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](0.3,-0.3) ellipse (0.3 and 0.3);
\draw [line width=0.3mm](-1.2,-0.3) -- (-0.9,-0.3);
\draw [line width=0.3mm](-0.3,-0.3) -- (0,-0.3);
\draw [line width=0.3mm](-1.5,-0.6) -- (-1.5,-1);
\draw [line width=0.3mm](-0.6,-0.6) -- (-0.6,-1);
\draw [line width=0.3mm](0.3,-0.6) -- (0.3,-1);
\node at (-1.3,-0.9) {$I_1$};
\node at (-0.4,-0.9) {$I_2$};
\node at (0.5,-0.9) {$I_3$};
\draw  [line width=0.3mm](-1.5,0.6) ellipse (0.3 and 0.3);
\node at (-1.1,1.1) {$M$};
\draw [dotted,line width=0.5mm](-1.5,0.3) -- (-1.5,0);
\draw [line width=0.3mm](-1.5,0.9) -- (-1.5,1.2);
\node at (-1.5,0.6) {$\mathbf{e}_j^\top$};
\node at (-2.4,-0.2) {$\sum_{j=1}^{M}$};
\draw [line width=0.3mm] (1.9,-0.3) ellipse (0.3 and 0.3);
\draw [line width=0.3mm] (2.8,-0.3) ellipse (0.3 and 0.3);
\draw [line width=0.3mm] (3.7,-0.3) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](2.2,-0.3) -- (2.5,-0.3);
\draw  [line width=0.3mm](3.1,-0.3) -- (3.4,-0.3);
\draw  [line width=0.3mm](1.9,-0.6) -- (1.9,-1);
\draw  [line width=0.3mm](2.8,-0.6) -- (2.8,-1);
\draw  [line width=0.3mm](3.7,-0.6) -- (3.7,-1);
\draw  [line width=0.3mm](1.9,0) -- (1.9,0.3);
\node at (2.2,0.2) {$M$};
\node at (1.3,-0.3) {=};
\draw   [line width=0.3mm](5.1,-0.3) ellipse (0.3 and 0.3);
\draw   [line width=0.3mm](6,-0.3) ellipse (0.3 and 0.3);
\draw   [line width=0.3mm](6.9,-0.3) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](5.4,-0.3) -- (5.7,-0.3);
\draw  [line width=0.3mm](6.3,-0.3) -- (6.6,-0.3);
\draw  [line width=0.3mm](5.1,-0.6) -- (5.1,-1);
\draw  [line width=0.3mm](6,-0.6) -- (6,-1);
\draw  [line width=0.3mm](6.9,-0.6) -- (6.9,-1);
\draw  [line width=0.3mm](5.1,0) -- (5.1,0.4);
\node at (5.4,0.2) {$M$};
\node at (5.3,-0.9) {$I_1$};
\node at (6.2,-0.9) {$I_2$};
\node at (7.1,-0.9) {$I_3$};
\draw  [line width=0.3mm] (5.1,0.7) ellipse (0.3 and 0.3);
\node at (5.1,0.7) {$\mathbf{w}^\mathbf{m}$};

\draw (4.4,1.3) -- (4.4,-1);
\end{tikzpicture}

==> TikZ/fig_UT_nonlinfun.tex <==
\begin{tikzpicture}

\draw  [line width=0.3mm](-4,1.7) ellipse (0.4 and 0.4);
\draw  [line width=0.3mm](-2.8,1.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm] (-0.7,1.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm](-3.6,1.7) -- (-3.2,1.7);
\draw [line width=0.3mm](-1.5,1.7) -- (-1.1,1.7);
\draw [line width=0.3mm](-4,1.3) -- (-4,0.8);
\draw [line width=0.3mm](-2.8,1.3) -- (-2.8,0.8);
\draw [line width=0.3mm] (-0.7,1.3) -- (-0.7,0.8);
\node at (-4,1.7) {$\mathbfcal{G}_1$};
\node at (-2.8,1.7) {$\mathbfcal{G}_2$};
\node at (-0.7,1.7) {$\mathbfcal{G}_N$};
\draw [line width=0.3mm] (-6.6,1.7) ellipse (0.4 and 0.4);
\node at (-6.6,1.7) {$\mathbf{x}$};
\draw[line width=0.3mm] (-6.6,1.3) -- (-6.6,0.8);
\node at (0,1.6) {=};
\draw [line width=0.3mm] (0.7,1.7) ellipse (0.4 and 0.4);
\node at (0.7,1.7) {$\mathbfcal{G}$};
\draw [line width=0.3mm](0.37,1.46) -- (0.37,0.8);
\draw [line width=0.3mm](0.62,1.3) -- (0.62,0.8);
\draw [line width=0.3mm](1.04,0.8) -- (1.04,1.45);
\draw[line width=0.3mm] [->] (-5.8,1.7) -- (-4.8,1.7);
\node at (-5.3,1.92) {$f_\mathrm{T}$};
\node at (-6.6,0.5) {$M$};
\node at (-3.8,1) {$I_1$};
\node at (-2.6,1) {$I_2$};
\node at (-0.43,1) {$I_N$};
\node at (0.34,0.6) {$I_1$};
\node at (0.62,0.6) {$I_2$};
\node at (1.05,0.6) {$I_N$};
\node at (-3.4,2) {$R_2$};
\node at (-1.3,2) {$R_N$};
\draw [line width=0.3mm](-2.4,1.7) -- (-2,1.7);
\node at (-2.2,2) {$R_3$};
\node at (-1.72,1.7) {$\dots$};
\node at (0.84,1) {$...$};
\end{tikzpicture}

==> TikZ/fig_UT_outerprod.tex <==
\begin{tikzpicture}
\draw [line width=0.3mm] (-6,3.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm] (-6,4.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm] (-6,2.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm] (-3.1,4.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm] (-3.1,3.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm] (-3.1,2.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm] (-4.6,4.7) ellipse (0.5 and 0.5);
\draw [line width=0.3mm](-3.1,4.3) -- (-3.1,4.1);
\draw [line width=0.3mm](-3.1,3.3) -- (-3.1,3.1);
\draw [line width=0.3mm](-6,4.3) -- (-6,4.1);
\draw [line width=0.3mm](-6,3.3) -- (-6,3.1);
\draw [line width=0.3mm](-6.4,4.7) -- (-6.8,4.7);
\draw [line width=0.3mm](-6.4,3.7) -- (-6.8,3.7);
\draw [line width=0.3mm](-6.4,2.7) -- (-6.8,2.7);
\node at (-6.6,4.5) {$I_1$};
\node at (-6.6,3.5) {$I_2$};
\node at (-6.6,2.5) {$I_3$};
\draw [line width=0.3mm](-4.2,4.7) -- (-3.5,4.7);
\node at (-3.7,4.9) {$M$};
\draw [line width=0.3mm](-2.7,3.7) -- (-2.3,3.7);
\draw [line width=0.3mm](-2.7,2.7) -- (-2.3,2.7);
\draw [line width=0.3mm](-2.7,4.7) -- (-2.3,4.7);
\node at (-2.5,4.5) {$I_1$};
\node at (-2.5,3.5) {$I_2$};
\node at (-2.5,2.5) {$I_3$};
\draw [line width=0.3mm](-5.6,4.7) -- (-5.1,4.7);
\node at (-5.4,4.9) {$M$};
\node at (-4.6,4.7) {$w^\mathbf{P}\mathbf{I}_M$};
\node at (-1.7,3.7) {=};
\draw  [line width=0.3mm](-0.5,4.7) ellipse (0.4 and 0.4);
\draw  [line width=0.3mm](-0.5,3.7) ellipse (0.4 and 0.4);
\draw  [line width=0.3mm](-0.5,2.7) ellipse (0.4 and 0.4);
\draw [line width=0.3mm](-0.5,4.3) -- (-0.5,4.1);
\draw [line width=0.3mm](-0.5,3.3) -- (-0.5,3.1);
\draw [line width=0.3mm](-0.1,4.7) -- (0.4,4.7);
\draw [line width=0.3mm](-0.1,3.7) -- (0.4,3.7);
\draw [line width=0.3mm](-0.1,2.7) -- (0.4,2.7);
\draw [line width=0.3mm](-0.9,4.7) -- (-1.4,4.7);
\draw [line width=0.3mm](-0.9,3.7) -- (-1.4,3.7);
\draw [line width=0.3mm](-0.9,2.7) -- (-1.4,2.7);
\node at (-1.2,4.5) {$I_1$};
\node at (-1.2,3.5) {$I_2$};
\node at (-1.2,2.5) {$I_3$};
\node at (0.2,4.5) {$I_1$};
\node at (0.2,3.5) {$I_2$};
\node at (0.2,2.5) {$I_3$};
\draw [line width=0.5mm,dotted](-5.6,3.7) -- (-3.5,3.7);
\draw [line width=0.5mm,dotted](-5.6,2.7) -- (-3.5,2.7);
\end{tikzpicture}

==> TikZ/fig_UT_propagation.tex <==
\begin{tikzpicture}
\draw [line width=0.3mm] (-3.4,2) ellipse (0.3 and 0.3);
\draw [line width=0.3mm] (-2.5,2) ellipse (0.3 and 0.3);
\draw [line width=0.3mm] (-1.6,2) ellipse (0.3 and 0.3);
\draw [line width=0.3mm] (-3.4,2.9) ellipse (0.3 and 0.3);
\draw [line width=0.3mm](-3.1,2) -- (-2.8,2);
\draw [line width=0.3mm](-2.2,2) -- (-1.9,2);
\draw [line width=0.3mm](-3.4,1.7) -- (-3.4,1.3);
\draw [line width=0.3mm](-2.5,1.7) -- (-2.5,1.3);
\draw [line width=0.3mm](-1.6,1.7) -- (-1.6,1.3);
\draw [line width=0.5mm,dotted](-3.4,2.3) -- (-3.4,2.6);
\draw [line width=0.3mm](-3.4,3.2) -- (-3.4,3.5);
\node at (-3.2,3.4) {$M$};
\node at (-3.4,2.9) {$\mathbf{e}_j^\top$};
\node at (-7.2,2.4) {$\mathbf{x}^{(i)}\mathbf{e}_j^\top=
\begin{bmatrix}  
0 \cdots 0 \;\;\;\;\;\; 0\cdots 0 \\
\vdots\;\;\;\;\;\;\;\;  \;\;\;\;\;\;\vdots\\
\mathbf{x}^{(i)}\\
\vdots\;\;\;\;\;\;\;\;  \;\;\;\;\;\;\vdots\\
0 \cdots 0 \;\;\;\;\;\; 0\cdots 0
\end{bmatrix}$};
\node at (-4.5,2.4) {$\rightarrow$};
\draw  [line width=0.3mm](-6.5,2.7) -- (-6.5,3.5);
\draw  [line width=0.3mm](-6.5,1.3) -- (-6.5,2.2);
\node at (0.8,2.67) {$i=1\dots 2M+1$};
\node at (0.39,2.17) {$j=1\dots M$};
\end{tikzpicture}

==> TikZ/fig_contraction.tex <==
\begin{tikzpicture}

\draw [line width=0.3mm] (-2.9,2.7) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](-1.9,2.7) ellipse (0.3 and 0.3);
\draw [line width=0.3mm](-2.6,2.7) -- (-2.2,2.7);
\draw [line width=0.3mm](-3.2,2.7) -- (-3.7,2.7);
\draw [line width=0.3mm](-1.6,2.7) -- (-1.1,2.7);
\node at (-2.9,2.7) {$\mathbf{A}$};
\node at (-1.9,2.7) {$\mathbf{B}$};
\node at (-2.4,2.9) {$K$};

\draw  [line width=0.3mm](0.8,2.7) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](0.8,1.7) ellipse (0.3 and 0.3);
\draw [dotted, line width=0.5mm](0.8,2.4) -- (0.8,2);
\draw [line width=0.3mm](1.1,2.7) -- (1.5,2.7);
\node at (0.8,2.7) {$\mathbf{B}$};
\node at (0.8,1.7) {$\mathbf{A}$};

\draw [line width=0.3mm](0.5,2.7) -- (0,2.7);
\draw [line width=0.3mm](1.5,1.7) -- (1.1,1.7);
\draw [line width=0.3mm](0.5,1.7) -- (0,1.7);
\draw (-0.6,3.1) -- (-0.6,1.3);
\node at (1.7,2.2) {$\rightarrow$};
\draw  [line width=0.3mm](3.5,2.2) ellipse (0.6 and 0.3);
\node at (3.5,2.2) {$\mathbf{A}\otimes\mathbf{B}$};
\draw [line width=0.3mm](2.1,2.2) -- (2.9,2.2);
\draw [line width=0.3mm](4.1,2.2) -- (4.9,2.2);
\node at (0.3,2.9) {$J_1$};
\node at (1.3,2.9) {$J_2$};
\node at (0.2,1.9) {$I_1$};
\node at (1.3,1.9) {$I_2$};
\node at (2.5,2.4) {$I_1J_1$};
\node at (4.5,2.4) {$I_2J_2$};
\node at (-2.4,2.1) {=};
\draw  [line width=0.3mm](-2.4,1.6) ellipse (0.4 and 0.3);
\node at (-2.4,1.6) {$\mathbf{AB}$};
\draw [line width=0.3mm](-2,1.6) -- (-1.6,1.6);
\draw [line width=0.3mm](-2.8,1.6) -- (-3.2,1.6);
\node at (-3.4,2.9) {$I$};
\node at (-1.3,2.9) {$J$};
\node at (-3,1.8) {$I$};
\node at (-1.8,1.8) {$J$};
\end{tikzpicture}

==> TikZ/fig_covorth_rl.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-1.4,3) ellipse (0.5 and 0.5);
\draw [line width=0.3mm] (0.3,3) ellipse (0.7 and 0.5);
\draw  [line width=0.3mm](-3.1,3) ellipse (0.7 and 0.5);
\draw [line width=0.3mm](-2.4,3) -- (-1.9,3);
\draw[line width=0.3mm] (-0.9,3) -- (-0.4,3);
\draw [line width=0.3mm](-3.8,3) -- (-4.7,3);
\draw [line width=0.3mm](1,3) -- (1.7,3);
\draw [line width=0.3mm](-1.7,2.6) -- (-2.6,1.5);
\draw [line width=0.3mm](-1.1,2.6) -- (-0.2,1.5);
\node at (-3.1,3) {$\left(\mathbf{R}_n^\mathrm{R}\right)^{-\top}$};
\node at (-1.4,3) {$\mathbf{P}_n$};
\node at (0.3,3) {$\left(\mathbf{R}_n^\mathrm{R}\right)^{-1}$};
\draw [line width=0.3mm] (-3.1,1.5) ellipse (0.5 and 0.5);
\draw [line width=0.3mm] (0.3,1.5) ellipse (0.5 and 0.5);
\draw [line width=0.3mm](-3.6,1.5) -- (-4.1,1.5);
\draw[line width=0.3mm] (0.8,1.5) -- (1.3,1.5);
\draw [dotted,line width=0.5mm] (-3.1,2.5) -- (-3.1,1.95);
\draw [dotted,line width=0.5mm] (0.3,2.5) -- (0.3,2);
\node at (-3.1,1.5) {$\mathbf{I}$};
\node at (0.3,1.5) {$\mathbf{I}$};
\node at (-4.28,3.2) {$R_n$};
\node [rotate=55] at (-2.31,2.24) {$I_nR_{n+1}$};
\node at (1.5,2.4) {=};
\node at (5,2.4) {$\mathbf{P}_n$};
\draw   [line width=0.3mm](5,2.4) ellipse (0.4 and 0.4);
\draw   [line width=0.3mm](3.1,2.4) ellipse (1.2 and 0.4);
\draw   [line width=0.3mm](6.95,2.4) ellipse (1.1 and 0.4);
\node at (3.08,2.39) {$\mathbf{I} \otimes \left(\mathbf{R}_n^\mathrm{R}\right)^{-\top}$};
\draw [line width=0.3mm] (4.3,2.4) -- (4.6,2.4);
\draw [line width=0.3mm] (5.4,2.4) -- (5.8,2.4);
\node at (6.93,2.39) {$\mathbf{I} \otimes \left(\mathbf{R}_n^\mathrm{R}\right)^{-1} $};
\draw  [line width=0.3mm](3.1,2) -- (3.1,1.4);
\draw  [line width=0.3mm](6.95,2) -- (6.95,1.4);
\node at (3.95,1.6) {$R_nI_nR_{n+1}$};
\end{tikzpicture}

==> TikZ/fig_denoise_image.tex <==
\begin{tikzpicture}
\draw  (-0.1,0.7) ellipse (0.3 and 0.3);
\draw (-0.4,0.7) -- (-1,0.7);
\draw (0.2,0.7) -- (0.8,0.7);
\node at (0.5,0.9) {256};
\node at (-0.7,0.9) {256};
\draw  (2.2,0.7) ellipse (0.4 and 0.4);
\draw (1.86,0.49) -- (1.5,-0.1);
\draw (1.96,0.39) -- (1.7,-0.1);
\draw (2.06,0.32) -- (1.9,-0.1);
\draw (2.16,0.3) -- (2.1,-0.1);
\draw (2.26,0.3) -- (2.3,-0.1);
\draw (2.36,0.33) -- (2.5,-0.1);
\draw (2.46,0.39) -- (2.7,-0.1);
\draw (2.56,0.53) -- (2.9,-0.1);
\node at (2.2,-0.22) {\tiny 4 4 4 4 4 4 4 4};
\draw  (4.6,0.7) ellipse (0.2 and 0.2);
\draw  (5.3,0.7) ellipse (0.2 and 0.2);
\draw  (6,0.7) ellipse (0.2 and 0.2);
\draw  (6.8,0.7) ellipse (0.2 and 0.2);
\draw  (7.6,0.7) ellipse (0.2 and 0.2);
\draw  (8.4,0.7) ellipse (0.2 and 0.2);
\draw  (9.2,0.7) ellipse (0.2 and 0.2);
\draw  (9.9,0.7) ellipse (0.2 and 0.2);
\draw (4.8,0.7) -- (5.1,0.7);
\draw (5.5,0.7) -- (5.8,0.7);
\draw (6.2,0.7) -- (6.6,0.7);
\draw (7,0.7) -- (7.4,0.7);
\draw (7.8,0.7) -- (8.2,0.7);
\draw (8.6,0.7) -- (9,0.7);
\draw (9.4,0.7) -- (9.7,0.7);
\draw (4.6,0.5) -- (4.6,0.2);
\draw (5.3,0.5) -- (5.3,0.2);
\draw (6,0.5) -- (6,0.2);
\draw (6.8,0.5) -- (6.8,0.2);
\draw (7.6,0.5) -- (7.6,0.2);
\draw (8.4,0.5) -- (8.4,0.2);
\draw (9.2,0.5) -- (9.2,0.2);
\draw (9.9,0.5) -- (9.9,0.2);

\node at (0,1.5) {\small Original Image};
\node at (0,1.28) {\tiny full rank};
\node at (2.2,1.5) {\small Tensor};
\node at (2.2,1.28) {\tiny full rank};
\node at (7.2,1.42) {\small Tensor Train};
\node at (7.2,1.2) {\tiny low-rank};
\node at (3.6,0.9) {\small TT-SVD};
\node at (4.96,0.9) {2};
\node at (5.68,0.9) {5};
\node at (6.4,0.9) {14};
\node at (7.2,0.9) {32};
\node at (8,0.9) {30};
\node at (8.8,0.9) {13};
\node at (9.58,0.9) {4};
\node at (4.6,0) {4};
\node at (5.3,0) {4};
\node at (6,0) {4};
\node at (6.8,0) {4};
\node at (7.6,0) {4};
\node at (8.4,0) {4};
\node at (9.2,0) {4};
\node at (9.9,0) {4};

\draw  (11,0.7) ellipse (0.3 and 0.3);
\draw (11,0.4) -- (11,-0.2);
\node at (10.8,-0.1) {$4^8$};
\node at (1.3,0.7) {=};
\node at (10.4,0.7) {=};
\node at (3.5,0.6) {$\approx$};
\node at (11,1.5) {\small ground};
\node at (11,1.2) {\small truth};
\end{tikzpicture}

==> TikZ/fig_exp1_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0.7 0.7 0.7}%
\definecolor{mycolor1}{rgb}{0.8 0.8 0.8}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.4,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1	1.10370966338837\\
2	0.927405894670975\\
3	0.86907326932338\\
4	0.851088340563966\\
5	0.843386832956193\\
6	0.83827121180184\\
7	0.83451943159716\\
8	0.831932066225677\\
9	0.829953976545478\\
10	0.828309107146338\\
11	0.827033833795604\\
12	0.826275514129881\\
13	0.826078822469235\\
14	0.825959599980788\\
15	0.825810353486496\\
16	0.825512898182099\\
17	0.825220716332982\\
18	0.825061705147904\\
19	0.824967461262897\\
20	0.824892010859262\\
20	0.817315496216783\\
19	0.817097752708477\\
18	0.816840779022254\\
17	0.816490968294639\\
16	0.815976835567575\\
15	0.815434598676041\\
14	0.815018760781016\\
13	0.814600503876279\\
12	0.814058685114188\\
11	0.812821896517655\\
10	0.810819522810542\\
9	0.808074042417551\\
8	0.804464959443574\\
7	0.79958282694542\\
6	0.792906555140509\\
5	0.784200383785283\\
4	0.771714284293232\\
3	0.748033910934126\\
2	0.69740165481406\\
1	0.676702649523528\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.890206156455949\\
2	0.812403774742517\\
3	0.808553590128753\\
4	0.811401312428599\\
5	0.813793608370738\\
6	0.815588883471175\\
7	0.81705112927129\\
8	0.818198512834626\\
9	0.819014009481514\\
10	0.81956431497844\\
11	0.819927865156629\\
12	0.820167099622035\\
13	0.820339663172757\\
14	0.820489180380902\\
15	0.820622476081268\\
16	0.820744866874837\\
17	0.82085584231381\\
18	0.820951242085079\\
19	0.821032606985687\\
20	0.821103753538023\\
};
\addlegendentry{$\varepsilon_\mathrm{truth}$}


\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.80009378048444\\
2	0.586284186936996\\
3	0.517428504544162\\
4	0.487593506027529\\
5	0.468072236034699\\
6	0.454407573846288\\
7	0.445283110440066\\
8	0.439082335078049\\
9	0.434812911710348\\
10	0.432404034895834\\
11	0.431011307980397\\
12	0.429397626736794\\
13	0.427529716133122\\
14	0.426531016134975\\
15	0.425641667424169\\
16	0.424722538323039\\
17	0.424039699636544\\
18	0.423753410988007\\
19	0.423687022502292\\
20	0.423664650059984\\
20	0.423465092803918\\
19	0.423457463716731\\
18	0.423410416035752\\
17	0.423153341378632\\
16	0.422515642390413\\
15	0.421655548973938\\
14	0.420839180470171\\
13	0.419952367110611\\
12	0.418268249826378\\
11	0.416904381820289\\
10	0.415933725359231\\
9	0.414329159909985\\
8	0.41156515452325\\
7	0.408077824956246\\
6	0.403874904840275\\
5	0.398997603733503\\
4	0.395213167157693\\
3	0.396170659924925\\
2	0.405787499947355\\
1	0.497101875828161\\
}--cycle;
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.648597828156301\\
2	0.496035843442175\\
3	0.456799582234543\\
4	0.441403336592611\\
5	0.433534919884101\\
6	0.429141239343282\\
7	0.426680467698156\\
8	0.425323744800649\\
9	0.424571035810167\\
10	0.424168880127532\\
11	0.423957844900343\\
12	0.423832938281586\\
13	0.423741041621867\\
14	0.423685098302573\\
15	0.423648608199053\\
16	0.423619090356726\\
17	0.423596520507588\\
18	0.423581913511879\\
19	0.423572243109511\\
20	0.423564871431951\\
};
\addlegendentry{$\varepsilon_\mathrm{meas}$}

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp1_likprior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.8,0.8,0.8}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=-1370,
ymax=-1352,
ylabel style={font=\color{white!15!black}},
ylabel={$\log \mathrm{Likelihood } \cdot \mathrm{ Prior}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	-1356.23815463544\\
2	-1354.13940552114\\
3	-1354.0369577568\\
4	-1353.98843482358\\
5	-1354.05418023885\\
6	-1354.14653913299\\
7	-1354.22295032678\\
8	-1354.28460107797\\
9	-1354.33031164905\\
10	-1354.35150929058\\
11	-1354.36111136741\\
12	-1354.37855193202\\
13	-1354.39605484385\\
14	-1354.40144102587\\
15	-1354.40568939751\\
16	-1354.40850314598\\
17	-1354.40852313814\\
18	-1354.4069505602\\
19	-1354.40505608938\\
20	-1354.40316317362\\
20	-1354.70264275136\\
19	-1354.71464335315\\
18	-1354.72795294627\\
17	-1354.74320251425\\
16	-1354.7620355132\\
15	-1354.78587845913\\
14	-1354.81369832854\\
13	-1354.84624466752\\
12	-1354.89594507504\\
11	-1354.95094879168\\
10	-1355.00682914936\\
9	-1355.08944943336\\
8	-1355.22127374708\\
7	-1355.40852720843\\
6	-1355.67867051953\\
5	-1356.08086310414\\
4	-1356.6610472595\\
3	-1357.56588705418\\
2	-1359.86686918479\\
1	-1368.3856649943\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-1362.31190981487\\
2	-1357.00313735296\\
3	-1355.80142240549\\
4	-1355.32474104154\\
5	-1355.0675216715\\
6	-1354.91260482626\\
7	-1354.8157387676\\
8	-1354.75293741253\\
9	-1354.70988054121\\
10	-1354.67916921997\\
11	-1354.65603007955\\
12	-1354.63724850353\\
13	-1354.62114975569\\
14	-1354.6075696772\\
15	-1354.59578392832\\
16	-1354.58526932959\\
17	-1354.57586282619\\
18	-1354.56745175323\\
19	-1354.55984972126\\
20	-1354.55290296249\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp2_normP_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!13!black}},
xlabel={Iterations},
ymin=400,
ymax=900,
ylabel style={font=\color{white!13!black}},
ylabel={$||\mathbf{P}_1||_\mathrm{F}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	31360.5169263042\\
2	747.09388056007\\
3	626.227359151724\\
4	581.620931236552\\
5	566.199816520752\\
6	558.895702591155\\
7	558.142698638076\\
8	557.016859915676\\
9	555.346896162247\\
10	554.107678210794\\
11	553.160995420822\\
12	552.796079039127\\
13	552.958470951754\\
14	552.330754227146\\
15	551.764251601093\\
16	551.215708524746\\
17	551.274132046157\\
18	550.935609880855\\
19	551.105296226113\\
20	550.88748696349\\
20	525.332824560325\\
19	525.176204576116\\
18	525.506720146787\\
17	525.264278767709\\
16	525.531264310241\\
15	525.18824295966\\
14	525.00372903246\\
13	524.687212333756\\
12	525.011885517074\\
11	524.863318896185\\
10	524.272583252051\\
9	523.533726483725\\
8	522.52792679715\\
7	522.06207729749\\
6	522.173851868168\\
5	518.695431118133\\
4	512.53494775216\\
3	499.641130846195\\
2	480.352037591919\\
1	-11617.0674720107\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.8837657346603	1689.81999310138\\
2	613.722959075995\\
3	562.93424499896\\
4	547.077939494356\\
5	542.447623819442\\
6	540.534777229662\\
7	540.102387967783\\
9	539.440311322986\\
10	539.190130731423\\
11	539.012157158503\\
12	538.903982278101\\
13	538.822841642755\\
14	538.667241629803\\
15	538.476247280376\\
17	538.269205406933\\
18	538.221165013822\\
19	538.140750401114\\
20	538.110155761908\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp2_normP_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!13!black}},
xlabel={Iterations},
ymin=700,
ymax=1600,
ylabel style={font=\color{white!13!black}},
ylabel={$||\mathbf{P}_2||_\mathrm{F}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	1654.15801016324\\
2	1125.25442572812\\
3	1004.80683694189\\
4	995.141301617852\\
5	990.090874390746\\
6	982.815783646402\\
7	974.738790483238\\
8	965.223324339939\\
9	958.338817569146\\
10	955.699428867709\\
11	955.219034194049\\
12	955.190323145843\\
13	955.092431577418\\
14	955.122470842804\\
15	954.765233367831\\
16	954.853361444929\\
17	954.499058929109\\
18	954.62356888353\\
19	954.280591546826\\
20	954.202283551178\\
20	923.364572995825\\
19	923.300019503839\\
18	922.873644169245\\
17	923.126398465392\\
16	922.706215584054\\
15	922.941195230844\\
14	922.601020266737\\
13	922.86540952514\\
12	922.95099303892\\
11	923.171825143061\\
10	923.116139217032\\
9	921.241699316786\\
8	915.601850629368\\
7	907.521502825066\\
6	900.967112887531\\
5	896.861322753453\\
4	897.054086584954\\
3	904.541757883045\\
2	871.453473890369\\
1	810.491510889114\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1232.32476052618\\
2	998.353949809246\\
3	954.674297412468\\
4	946.097694101403\\
5	943.4760985721\\
6	941.891448266967\\
7	941.130146654152\\
8	940.412587484654\\
9	939.790258442966\\
10	939.40778404237\\
11	939.195429668555\\
12	939.070658092381\\
13	938.978920551279\\
14	938.861745554771\\
15	938.853214299337\\
16	938.779788514491\\
17	938.812728697251\\
18	938.748606526387\\
19	938.790305525333\\
20	938.783428273501\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp2_normP_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!13!black}},
xlabel={Iterations},
ymin=400,
ymax=900,
ylabel style={font=\color{white!13!black}},
ylabel={$||\mathbf{P}_3||_\mathrm{F}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	17700.168957\\
2	957.0284467497\\
3	645.045102124702\\
4	596.947969514599\\
5	573.450395708042\\
6	558.600961883994\\
7	556.328003794033\\
8	554.701554713727\\
9	553.0364488109\\
10	551.71505603283\\
11	550.87077034611\\
12	550.515009098917\\
13	550.544790632084\\
14	549.95808031886\\
15	549.781082273484\\
16	549.214210643099\\
17	549.48838990772\\
18	549.044681499803\\
19	549.399449297175\\
20	549.278422432715\\
20	526.856938040262\\
19	526.775122296917\\
18	527.313676742571\\
17	526.846976457114\\
16	527.334973143791\\
15	526.834497174163\\
14	527.00350381309\\
13	526.516136834223\\
12	526.588346409571\\
11	526.273263416557\\
10	525.502737481507\\
9	524.304789375108\\
8	522.841065299734\\
7	521.586415240738\\
6	520.663607646951\\
5	511.627572605496\\
4	504.269155465192\\
3	502.597307757744\\
2	466.76948787526\\
1	-6020.7814972\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.99998325174465	1690.14548817277\\
2	711.89896731248\\
3	573.821204941223\\
4	550.608562489895\\
5	542.538984156769\\
6	539.632284765472\\
7	538.957209517386\\
8	538.771310006731\\
9	538.670619093004\\
10	538.608896757168\\
11	538.572016881334\\
13	538.530463733154\\
14	538.480792065975\\
15	538.307789723824\\
16	538.274591893445\\
17	538.167683182417\\
18	538.179179121187\\
19	538.087285797046\\
20	538.067680236489\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp2_norm_traceP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=0.01,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{tr}(\mathbf{P}_\mathrm{UT})$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	162275.388160692\\
2	11533.1674974475\\
3	10765.8449600642\\
4	10561.8241394912\\
5	10519.8673231031\\
5	10418.6485494752\\
4	10411.1393942641\\
3	10330.301303268\\
2	10241.0662727897\\
1	0.01\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	63134.0509357772\\
2	10887.1168851186\\
3	10548.0731316661\\
4	10486.4817668776\\
5	10469.2579362892\\
};

\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(3.327in,0.481in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=0.01,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||\mathbf{P}_\mathrm{UT}||_\mathrm{F}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	60807.9040626897\\
2	1712.53421784249\\
3	1557.46644088027\\
4	1521.5108444637\\
5	1513.12241680125\\
5	1496.63988531634\\
4	1494.50494518111\\
3	1480.79154538019\\
2	1456.71404336698\\
1	0.01\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	21168.6542103251\\
2	1584.62413060473\\
3	1519.12899313023\\
4	1508.00789482241\\
5	1504.88115105879\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp2_trP_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!13!black}},
xlabel={Iterations},
ymin=1590.70621648517,
ymax=3090.70621648517,
ylabel style={font=\color{white!13!black}},
ylabel={$\mathrm{tr}(\mathbf{P}_1)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	76798.8863935678\\
2	2802.19392510574\\
3	2392.41397190747\\
4	2249.10821675521\\
5	2196.58846645939\\
6	2172.48563418929\\
7	2168.67452772808\\
8	2163.21579070996\\
9	2155.97095090073\\
10	2150.39248563863\\
11	2146.30689723514\\
12	2144.58547598525\\
13	2144.72694294915\\
14	2142.34375741339\\
15	2140.82278357662\\
16	2138.50822169083\\
17	2139.20385315164\\
18	2137.53973040452\\
19	2138.68700988403\\
20	2137.63066866389\\
20	2029.65370257834\\
19	2028.79549624577\\
18	2030.63992521783\\
17	2029.27400461228\\
16	2030.83776392434\\
15	2029.2371031735\\
14	2029.19645952335\\
13	2027.95945114683\\
12	2028.73557620191\\
11	2027.7851018805\\
10	2024.9308901066\\
9	2021.08061029756\\
8	2016.12933541114\\
7	2013.00891470231\\
6	2012.34940582844\\
5	2002.19061417495\\
4	1983.71009151126\\
3	1951.74206416024\\
2	1896.10788949522\\
1	-23172.5015280163\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.96355649951556	3240.70621648517\\
2	2349.15090730048\\
3	2172.07801803386\\
4	2116.40915413323\\
5	2099.38954031717\\
6	2092.41752000886\\
7	2090.8417212152\\
8	2089.67256306055\\
9	2088.52578059915\\
10	2087.66168787262\\
11	2087.04599955782\\
12	2086.66052609358\\
13	2086.34319704799\\
14	2085.77010846837\\
15	2085.02994337506\\
16	2084.67299280758\\
17	2084.23892888196\\
18	2084.08982781118\\
19	2083.7412530649\\
20	2083.64218562111\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp2_trP_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!13!black}},
xlabel={Iterations},
ymin=5783.17260711981,
ymax=7283.17260711981,
ylabel style={font=\color{white!13!black}},
ylabel={$\mathrm{tr}(\mathbf{P}_2)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	10087.9219527652\\
2	7412.19894375499\\
3	6686.81698488517\\
4	6598.8572853575\\
5	6558.81142854173\\
6	6513.25733745271\\
7	6475.02729476663\\
8	6431.41790438586\\
9	6403.67544522148\\
10	6398.65556191281\\
11	6401.85418278003\\
12	6404.58620397328\\
13	6405.29304464641\\
14	6407.15604282258\\
15	6403.91024689278\\
16	6405.76572121994\\
17	6402.11962369008\\
18	6404.26405043244\\
19	6400.52364832772\\
20	6399.97754491833\\
20	6190.8674557443\\
19	6190.41200455714\\
18	6186.16028985751\\
17	6189.11072430303\\
16	6185.06404348093\\
15	6187.8499488142\\
14	6184.74327812357\\
13	6188.10110967026\\
12	6189.97833350976\\
11	6194.26855586356\\
10	6200.03913779564\\
9	6199.48906096311\\
8	6178.80200623961\\
7	6143.07552820965\\
6	6113.52538840666\\
5	6087.73146835306\\
4	6081.99080944117\\
3	6107.44330279721\\
2	5923.79223345328\\
1	5822.32684549314\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.40551636148757	7433.17260711981\\
2	6667.99558860414\\
3	6397.13014384119\\
4	6340.42404739934\\
5	6323.27144844739\\
6	6313.39136292969\\
7	6309.05141148814\\
8	6305.10995531273\\
9	6301.58225309229\\
10	6299.34734985423\\
11	6298.0613693218\\
12	6297.28226874152\\
13	6296.69707715833\\
14	6295.94966047308\\
15	6295.88009785349\\
16	6295.41488235044\\
17	6295.61517399656\\
18	6295.21217014498\\
19	6295.46782644243\\
20	6295.42250033131\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp2_trP_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0 0 0}%
\definecolor{mycolor1}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!13!black}},
xlabel={Iterations},
ymin=1591.97289046178,
ymax=3091.97289046178,
ylabel style={font=\color{white!13!black}},
ylabel={$\mathrm{tr}(\mathbf{P}_3)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	10000\\
2	3429.78039075948\\
3	2463.81810555114\\
4	2294.75108974286\\
5	2218.19610945778\\
6	2173.00722944592\\
7	2163.15581635104\\
8	2154.76260652751\\
9	2146.39677715455\\
10	2140.15707517753\\
11	2136.43464725\\
12	2134.85600909592\\
13	2134.73732275473\\
14	2132.36606264616\\
15	2131.92521129643\\
16	2129.64049179772\\
17	2130.82518472201\\
18	2128.96274748336\\
19	2130.47410504258\\
20	2129.96895651433\\
20	2037.27814444784\\
19	2036.91699197054\\
18	2039.19254113396\\
17	2037.1900364113\\
16	2039.24736941047\\
15	2037.16107063453\\
14	2038.0782037884\\
13	2036.04737106524\\
12	2036.09441714344\\
11	2034.62561371528\\
10	2031.08087856724\\
9	2025.12159571934\\
8	2017.22871502576\\
7	2009.93145040341\\
6	2004.94486880647\\
5	1980.49965098294\\
4	1961.78472416061\\
3	1960.14551709733\\
2	1915.29032530212\\
1	-3000\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.99999635461427	3241.97289046645\\
2	2672.5353580308\\
3	2211.98181132423\\
4	2128.26790695173\\
5	2099.34788022036\\
6	2088.9760491262\\
7	2086.54363337723\\
8	2085.99566077664\\
9	2085.75918643694\\
10	2085.61897687238\\
11	2085.53013048264\\
12	2085.47521311968\\
13	2085.39234690999\\
14	2085.22213321728\\
15	2084.54314096548\\
16	2084.4439306041\\
17	2084.00761056665\\
18	2084.07764430866\\
19	2083.69554850656\\
20	2083.62355048108\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp3_erVSsnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96471,0.91765,0.77255}%
\definecolor{mycolor2}{rgb}{0.96863,0.70196,0.20000}%
\definecolor{mycolor3}{rgb}{0.60784,0.74902,0.73725}%
\definecolor{mycolor4}{rgb}{0.01176,0.50196,0.58431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0362079046811488,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon_\mathrm{truth}$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,-.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.876847591924684\\
2	0.697321506630369\\
4	0.53201400996354\\
6	0.434000145098293\\
8	0.305077153922594\\
10	0.249228321208557\\
12	0.20503670542\\
14	0.151406685569126\\
16	0.123383778742612\\
18	0.0968519543011521\\
20	0.0788328855871202\\
22	0.0604260611735893\\
24	0.049624105405521\\
24	0.036752437096316\\
22	0.0479850004601975\\
20	0.0583642826383213\\
18	0.0759275335039192\\
16	0.0949626922408405\\
14	0.120277244081322\\
12	0.158908480188789\\
10	0.200246698391029\\
8	0.260656883188378\\
6	0.321034492669589\\
4	0.429683739050378\\
2	0.52528358160361\\
0	0.665654877925023\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.771251234924854\\
2	0.611302544116989\\
4	0.480848874506959\\
6	0.377517318883941\\
8	0.282867018555486\\
10	0.224737509799793\\
12	0.181972592804394\\
14	0.135841964825224\\
16	0.109173235491726\\
18	0.0863897439025357\\
20	0.0685985841127208\\
22	0.0542055308168934\\
24	0.0431882712509185\\
};
\addlegendentry{ALS}


\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.220518013842314\\
2	0.209167653306451\\
4	0.201952105636459\\
6	0.183657440429724\\
8	0.166618016912241\\
10	0.145192545093765\\
12	0.140673005660588\\
14	0.116255244387256\\
16	0.100493378050189\\
18	0.0878752041125155\\
20	0.074367535583596\\
22	0.0586689202779857\\
24	0.0486774994506944\\
24	0.0362079046811488\\
22	0.0454847112397888\\
20	0.05422335213618\\
18	0.0667572202581809\\
16	0.0779678223091345\\
14	0.0864481570697237\\
12	0.0977294457128061\\
10	0.105177275392085\\
8	0.102324716757585\\
6	0.123638393662739\\
4	0.106434604003889\\
2	0.132859843166898\\
0	0.131548763157419\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.176033388499867\\
2	0.171013748236675\\
4	0.154193354820174\\
6	0.153647917046232\\
8	0.134471366834913\\
10	0.125184910242925\\
12	0.119201225686697\\
14	0.10135170072849\\
16	0.0892306001796615\\
18	0.0773162121853482\\
20	0.064295443859888\\
22	0.0520768157588872\\
24	0.0424427020659216\\
};
\addlegendentry{\cref{alg:noqr}}

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp3_multsamples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96471,0.91765,0.77255}%
\definecolor{mycolor2}{rgb}{0.96863,0.70196,0.20000}%
\definecolor{mycolor3}{rgb}{0.60784,0.74902,0.73725}%
\definecolor{mycolor4}{rgb}{0.01176,0.50196,0.58431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of noisy samples [-]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon_\mathrm{truth}$ [-]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,-.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.996486621781395\\
2	0.867628038241046\\
3	0.85280183879431\\
4	0.795156783231958\\
5	0.842123088676405\\
6	0.755479120519378\\
7	0.740332615266332\\
8	0.735471978836341\\
9	0.813351987216022\\
10	0.745502580019123\\
11	0.854204734308982\\
12	0.79850080469843\\
13	0.831145179862241\\
14	0.761803157298763\\
15	0.801687506433148\\
16	0.778774606397687\\
17	0.850544000575882\\
18	0.765316384979596\\
19	0.826202569881791\\
20	0.79940901828174\\
21	0.869308060489595\\
22	0.946853071220556\\
23	0.78105073368657\\
24	0.795913075024446\\
25	0.83993230351329\\
26	0.802572556715066\\
27	0.829487757910599\\
28	0.771879231626375\\
29	0.789522163923406\\
30	0.85283692248021\\
31	0.940252834430977\\
32	0.890720219241001\\
33	0.864790598014387\\
34	0.880164087685886\\
35	0.738352763658779\\
36	0.777226901579715\\
37	0.718734068467307\\
38	0.839990919680513\\
39	0.833301568049608\\
40	0.862799237930337\\
41	0.859856479572307\\
42	0.826118778065932\\
43	0.854061580934531\\
44	0.840883857556286\\
45	0.77530922203489\\
46	0.790035513879414\\
47	0.756075112790719\\
48	0.735437789605304\\
49	0.830830501312105\\
50	0.861053987307684\\
51	0.85742880012858\\
52	0.816979221832059\\
53	0.739798829633778\\
54	0.80421903019007\\
55	0.818055967591003\\
56	0.740057059764226\\
57	0.753819695928946\\
58	0.84922571370685\\
59	0.869258753121759\\
60	0.824241641337097\\
61	0.847407307229003\\
62	0.78522575473948\\
63	0.807098554011398\\
64	0.771658948479105\\
65	0.871028964601847\\
66	0.775940574366375\\
67	0.893397655718827\\
68	0.853984431644151\\
69	0.744144407128059\\
70	0.871006205047177\\
71	0.768642522270771\\
72	0.7912183879794\\
73	0.899858284559009\\
74	0.8808906850162\\
75	0.835595364554945\\
76	0.899820393699349\\
77	0.879339991047951\\
78	0.857614803182223\\
79	0.83477757120593\\
80	0.844429663175204\\
81	0.812628727192796\\
82	0.852595873668194\\
83	0.760598187068623\\
84	0.813674071663721\\
85	0.816339811793037\\
86	0.835734834265397\\
87	0.909580300373383\\
88	0.752572860153442\\
89	0.776192005390113\\
90	0.866833539414419\\
91	0.857598527757682\\
92	0.795971180529263\\
93	0.930810561057333\\
94	0.8900646299357\\
95	0.864632597760236\\
96	0.805795076591865\\
97	0.834584271045585\\
98	0.859254325220724\\
99	0.901160787650548\\
100	0.772892138164237\\
100	0.731522739203742\\
99	0.700812148089372\\
98	0.767386654588359\\
97	0.744226273812383\\
96	0.69515660168749\\
95	0.619893744882792\\
94	0.692229158160261\\
93	0.728973345197052\\
92	0.667308394121165\\
91	0.75782491269255\\
90	0.710397703978343\\
89	0.652801841338404\\
88	0.652809909733028\\
87	0.694818598059121\\
86	0.737773598700066\\
85	0.744435403797678\\
84	0.707194181330389\\
83	0.700654399967949\\
82	0.742942682788789\\
81	0.74164388359523\\
80	0.643291408134272\\
79	0.655172927409187\\
78	0.706405516869926\\
77	0.662319455668967\\
76	0.663569778013045\\
75	0.699946433886254\\
74	0.718840438459578\\
73	0.605947175076299\\
72	0.715038805143163\\
71	0.671813860035746\\
70	0.63936794767535\\
69	0.632830354690111\\
68	0.654583372426547\\
67	0.621182520045382\\
66	0.685880953924976\\
65	0.794241145871352\\
64	0.659449960212742\\
63	0.735076657927771\\
62	0.682809909513977\\
61	0.709067141508328\\
60	0.631843280981444\\
59	0.7475033972199\\
58	0.76945599779159\\
57	0.637906445778383\\
56	0.61082657017299\\
55	0.779585172398203\\
54	0.705920534711826\\
53	0.711425154029581\\
52	0.794556330770583\\
51	0.768381783829162\\
50	0.703194884541938\\
49	0.735256504339211\\
48	0.595443076657197\\
47	0.681385172980542\\
46	0.681771828196663\\
45	0.715696378196714\\
44	0.714933663160505\\
43	0.777482277827194\\
42	0.743498025706968\\
41	0.740455346981438\\
40	0.686558583883494\\
39	0.672811341660655\\
38	0.739980153738457\\
37	0.636382397600209\\
36	0.692133807373281\\
35	0.650454667773016\\
34	0.798933332073163\\
33	0.703364566445479\\
32	0.705601491117817\\
31	0.62480457950466\\
30	0.661311889239772\\
29	0.697834733786538\\
28	0.689923258992074\\
27	0.737967444557255\\
26	0.657578826590162\\
25	0.623813772392399\\
24	0.626269875875224\\
23	0.617520219769392\\
22	0.701853887525972\\
21	0.78112843754468\\
20	0.740391743071397\\
19	0.669863336500194\\
18	0.723342040128589\\
17	0.71976452353954\\
16	0.663066368741646\\
15	0.760999450428405\\
14	0.761469195514654\\
13	0.830956635613739\\
12	0.798460409586478\\
11	0.854192223515863\\
10	0.745502101495705\\
9	0.813350581481527\\
8	0.735471818313057\\
7	0.740276201579512\\
6	0.755464124814606\\
5	0.841495883114533\\
4	0.788276072995724\\
3	0.796477616092209\\
2	0.769385783367907\\
1	0.704358871707209\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.850422746744302\\
2	0.818506910804476\\
3	0.82463972744326\\
4	0.791716428113841\\
5	0.841809485895469\\
6	0.755471622666992\\
7	0.740304408422922\\
8	0.735471898574699\\
9	0.813351284348775\\
10	0.745502340757414\\
11	0.854198478912423\\
12	0.798480607142454\\
13	0.83105090773799\\
14	0.761636176406708\\
15	0.781343478430776\\
16	0.720920487569666\\
17	0.785154262057711\\
18	0.744329212554092\\
19	0.748032953190993\\
20	0.769900380676569\\
21	0.825218249017138\\
22	0.824353479373264\\
23	0.699285476727981\\
24	0.711091475449835\\
25	0.731873037952844\\
26	0.730075691652614\\
27	0.783727601233927\\
28	0.730901245309224\\
29	0.743678448854972\\
30	0.757074405859991\\
31	0.782528706967819\\
32	0.798160855179409\\
33	0.784077582229933\\
34	0.839548709879524\\
35	0.694403715715898\\
36	0.734680354476498\\
37	0.677558233033758\\
38	0.789985536709485\\
39	0.753056454855131\\
40	0.774678910906915\\
41	0.800155913276872\\
42	0.78480840188645\\
43	0.815771929380863\\
44	0.777908760358396\\
45	0.745502800115802\\
46	0.735903671038039\\
47	0.718730142885631\\
48	0.66544043313125\\
49	0.783043502825658\\
50	0.782124435924811\\
51	0.812905291978871\\
52	0.805767776301321\\
53	0.725611991831679\\
54	0.755069782450948\\
55	0.798820569994603\\
56	0.675441814968608\\
57	0.695863070853665\\
58	0.80934085574922\\
59	0.808381075170829\\
60	0.72804246115927\\
61	0.778237224368665\\
62	0.734017832126728\\
63	0.771087605969584\\
64	0.715554454345923\\
65	0.8326350552366\\
66	0.730910764145675\\
67	0.757290087882105\\
68	0.754283902035349\\
69	0.688487380909085\\
70	0.755187076361263\\
71	0.720228191153259\\
72	0.753128596561282\\
73	0.752902729817654\\
74	0.799865561737889\\
75	0.7677708992206\\
76	0.781695085856197\\
77	0.770829723358459\\
78	0.782010160026075\\
79	0.744975249307559\\
80	0.743860535654738\\
81	0.777136305394013\\
82	0.797769278228491\\
83	0.730626293518286\\
84	0.760434126497055\\
85	0.780387607795358\\
86	0.786754216482731\\
87	0.802199449216252\\
88	0.702691384943235\\
89	0.714496923364258\\
90	0.788615621696381\\
91	0.807711720225116\\
92	0.731639787325214\\
93	0.829891953127193\\
94	0.791146894047981\\
95	0.742263171321514\\
96	0.750475839139678\\
97	0.789405272428984\\
98	0.813320489904541\\
99	0.80098646786996\\
100	0.752207438683989\\
};
\addlegendentry{ALS}


\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.989732306265012\\
2	0.715532344606617\\
3	0.62362216362142\\
4	0.563641456118035\\
5	0.541011813586421\\
6	0.519675794083552\\
7	0.492135360456607\\
8	0.467767110517104\\
9	0.424341485673137\\
10	0.395327088237805\\
11	0.367721365216864\\
12	0.360312442700801\\
13	0.340102503356112\\
14	0.326833993009368\\
15	0.309488018467327\\
16	0.29473392375767\\
17	0.29400687836773\\
18	0.284292457765653\\
19	0.275747013796216\\
20	0.276096539737405\\
21	0.278041702461703\\
22	0.273036941288457\\
23	0.264261915381488\\
24	0.25894634356174\\
25	0.256334692389012\\
26	0.249456345090243\\
27	0.24739362800503\\
28	0.246901970608357\\
29	0.244690385038758\\
30	0.241944147510827\\
31	0.238862912790525\\
32	0.234264931324408\\
33	0.233855270771344\\
34	0.232309476694367\\
35	0.230761795852411\\
36	0.233115371695418\\
37	0.232436795470972\\
38	0.227612099824124\\
39	0.223066345817832\\
40	0.220221328238223\\
41	0.220482468357393\\
42	0.221229572073798\\
43	0.21870851303358\\
44	0.217632130256814\\
45	0.217270811110983\\
46	0.21601333400259\\
47	0.21342877185413\\
48	0.211728002420388\\
49	0.210145148897757\\
50	0.209184441313704\\
51	0.208234510793986\\
52	0.206975426266901\\
53	0.205970928376675\\
54	0.203987785645158\\
55	0.203417350142441\\
56	0.203614018885612\\
57	0.204077695720957\\
58	0.202587567064941\\
59	0.201181225109404\\
60	0.201444976324775\\
61	0.200187157969444\\
62	0.199767616702745\\
63	0.199499049531723\\
64	0.199509380372734\\
65	0.199190962277362\\
66	0.200213860085891\\
67	0.199912437961438\\
68	0.200765668138381\\
69	0.200027526214984\\
70	0.198485085118052\\
71	0.197542349489427\\
72	0.196683724212025\\
73	0.194975364726017\\
74	0.193708751624107\\
75	0.192218766197816\\
76	0.191558621373151\\
77	0.190600422096573\\
78	0.189541396821108\\
79	0.188827124423669\\
80	0.188518651554262\\
81	0.188501674467504\\
82	0.186312001921265\\
83	0.18601770456278\\
84	0.185202821420282\\
85	0.183886116135521\\
86	0.183132430052748\\
87	0.181487685076808\\
88	0.181688151624729\\
89	0.179395370160376\\
90	0.177088521500329\\
91	0.17589747009854\\
92	0.175499774092151\\
93	0.175538282685691\\
94	0.174317985147305\\
95	0.174186353701584\\
96	0.172950241553858\\
97	0.173026256337817\\
98	0.173084376249325\\
99	0.17080081701972\\
100	0.17045426816278\\
100	0.0287515655804539\\
99	0.0303685977673349\\
98	0.0325364485526491\\
97	0.0315037203226396\\
96	0.0304317808557597\\
95	0.0295171665140072\\
94	0.0296908333928788\\
93	0.0320852139065293\\
92	0.0319477433861672\\
91	0.0328993293159672\\
90	0.0345910422794827\\
89	0.0393924759586874\\
88	0.0414636750337883\\
87	0.0410048823679198\\
86	0.042375704894743\\
85	0.0432745115969365\\
84	0.0451585862830131\\
83	0.0454579349431746\\
82	0.0443108653620021\\
81	0.0463009066891569\\
80	0.046585365967265\\
79	0.0472440670317854\\
78	0.0471971903132186\\
77	0.0476228307053479\\
76	0.0478453905569115\\
75	0.0500273331750143\\
74	0.050500159912806\\
73	0.0514674084677904\\
72	0.0520358301180811\\
71	0.0521242089710447\\
70	0.0554058023767516\\
69	0.0613258083564446\\
68	0.0634962446461067\\
67	0.0592239898423199\\
66	0.0619119050203268\\
65	0.060890439762579\\
64	0.0621994446525024\\
63	0.0689144688597548\\
62	0.0697601348221132\\
61	0.0668842500293233\\
60	0.0700627813741212\\
59	0.0653787775647929\\
58	0.0651829783929116\\
57	0.0710314768875885\\
56	0.0691981752112463\\
55	0.0675490065450633\\
54	0.0645921556657406\\
53	0.0652758866640253\\
52	0.0679914502698521\\
51	0.0729542000536448\\
50	0.0710030996739577\\
49	0.0693147713902312\\
48	0.0732380858737185\\
47	0.0782991391616663\\
46	0.0833798352242081\\
45	0.0878043585363644\\
44	0.0875439854833704\\
43	0.0862590645743453\\
42	0.0847088716383771\\
41	0.0910621429900261\\
40	0.0883756039017764\\
39	0.0910336965482099\\
38	0.0977632034962441\\
37	0.104875689024717\\
36	0.103168880764676\\
35	0.0981656008554725\\
34	0.103652350572938\\
33	0.106567721034729\\
32	0.11108428494967\\
31	0.11676924218908\\
30	0.118068623549525\\
29	0.122170508973156\\
28	0.123482691372539\\
27	0.124837359328202\\
26	0.127103125928231\\
25	0.133858042512599\\
24	0.14008722685471\\
23	0.143717302063886\\
22	0.157044484298161\\
21	0.157594413979351\\
20	0.150269059972737\\
19	0.152793697584281\\
18	0.158090844946579\\
17	0.167310224637567\\
16	0.16133744666861\\
15	0.174697919286195\\
14	0.206037174793538\\
13	0.197917953717348\\
12	0.200806965594124\\
11	0.207266608425637\\
10	0.194740865205143\\
9	0.206992068680105\\
8	0.23202390205571\\
7	0.242905353063233\\
6	0.278014411167871\\
5	0.351646405573862\\
4	0.358590106933756\\
3	0.436944908653552\\
2	0.580982335757826\\
1	0.695026570968276\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.842379438616644\\
2	0.648257340182221\\
3	0.530283536137486\\
4	0.461115781525896\\
5	0.446329109580141\\
6	0.398845102625711\\
7	0.36752035675992\\
8	0.349895506286407\\
9	0.315666777176621\\
10	0.295033976721474\\
11	0.287493986821251\\
12	0.280559704147462\\
13	0.26901022853673\\
14	0.266435583901453\\
15	0.242092968876761\\
16	0.22803568521314\\
17	0.230658551502649\\
18	0.221191651356116\\
19	0.214270355690248\\
20	0.213182799855071\\
21	0.217818058220527\\
22	0.215040712793309\\
23	0.203989608722687\\
24	0.199516785208225\\
25	0.195096367450806\\
26	0.188279735509237\\
27	0.186115493666616\\
28	0.185192330990448\\
29	0.183430447005957\\
30	0.180006385530176\\
31	0.177816077489802\\
32	0.172674608137039\\
33	0.170211495903036\\
34	0.167980913633653\\
35	0.164463698353942\\
36	0.168142126230047\\
37	0.168656242247844\\
38	0.162687651660184\\
39	0.157050021183021\\
40	0.15429846607\\
41	0.15577230567371\\
42	0.152969221856087\\
43	0.152483788803963\\
44	0.152588057870092\\
45	0.152537584823674\\
46	0.149696584613399\\
47	0.145863955507898\\
48	0.142483044147053\\
49	0.139729960143994\\
50	0.140093770493831\\
51	0.140594355423815\\
52	0.137483438268377\\
53	0.13562340752035\\
54	0.134289970655449\\
55	0.135483178343752\\
56	0.136406097048429\\
57	0.137554586304273\\
58	0.133885272728927\\
59	0.133280001337098\\
60	0.135753878849448\\
61	0.133535703999384\\
62	0.134763875762429\\
63	0.134206759195739\\
64	0.130854412512618\\
65	0.130040701019971\\
66	0.131062882553109\\
67	0.129568213901879\\
68	0.132130956392244\\
69	0.130676667285714\\
70	0.126945443747402\\
71	0.124833279230236\\
72	0.124359777165053\\
73	0.123221386596904\\
74	0.122104455768457\\
75	0.121123049686415\\
76	0.119702005965031\\
77	0.11911162640096\\
78	0.118369293567163\\
79	0.118035595727727\\
80	0.117552008760764\\
81	0.11740129057833\\
82	0.115311433641634\\
83	0.115737819752977\\
84	0.115180703851648\\
85	0.113580313866229\\
86	0.112754067473746\\
87	0.111246283722364\\
88	0.111575913329259\\
89	0.109393923059532\\
90	0.105839781889906\\
91	0.104398399707254\\
92	0.103723758739159\\
93	0.10381174829611\\
94	0.102004409270092\\
95	0.101851760107795\\
96	0.101691011204809\\
97	0.102264988330228\\
98	0.102810412400987\\
99	0.100584707393527\\
100	0.0996029168716169\\
};
\addlegendentry{\cref{alg:noqr}}

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp3_signal_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60784,0.74902,0.73725}%
\definecolor{mycolor2}{rgb}{0.97255,0.23529,0.36471}%
\definecolor{mycolor3}{rgb}{0.96863,0.70196,0.20000}%
\definecolor{mycolor4}{rgb}{0.01176,0.50196,0.58431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
ymin=-10,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.9788640380011\\
2	4.81848970570207\\
3	0.750889147677242\\
4	3.00028725545229\\
5	3.30792374983945\\
6	0.562826775999863\\
7	3.82246860736621\\
8	5.33662730180692\\
9	3.19092442244756\\
10	1.10017513533643\\
11	3.75013330652833\\
12	2.82977433747253\\
13	1.40844390403487\\
14	2.1716966256177\\
15	1.49458645813979\\
16	3.18571862809223\\
17	1.25338516647826\\
18	3.86266497391371\\
19	1.14661597813633\\
20	1.46402179645402\\
21	1.19443492234227\\
22	0.751973476043353\\
23	1.33907374259747\\
24	4.97848483030973\\
25	3.73585807585891\\
26	1.14241434707273\\
27	4.32929718599835\\
28	2.1358026369648\\
29	2.85496666933278\\
30	1.42698827277763\\
31	3.15171382460281\\
32	0.882934080340183\\
33	2.79816817346404\\
34	4.16783424239412\\
35	2.97768443855743\\
36	1.97616155978761\\
37	-0.00540675176692718\\
38	3.17651756739171\\
39	-0.241244526830279\\
40	8.77190826003315\\
41	7.68346991409798\\
42	3.16398246130708\\
43	8.62905573997013\\
44	5.38884389369882\\
45	9.00967603176845\\
46	4.15727815792847\\
47	9.87869131722827\\
48	0.138929071393746\\
49	1.66689381309392\\
50	4.45509895641493\\
51	1.55885588535163\\
52	1.39555576274365\\
53	0.248546169551324\\
54	1.74860225083604\\
55	0.140057681863178\\
56	7.56780095905406\\
57	6.36777372829957\\
58	2.03232706170777\\
59	7.20361250359473\\
60	3.89859983186929\\
61	6.47642349917718\\
62	3.06483465964838\\
63	7.07935752128378\\
64	-0.326352502044081\\
64	-8.04007049452089\\
63	0.235357629353636\\
62	-2.28480968063517\\
61	0.0260349317653232\\
60	-2.34761377819763\\
59	0.207101948747641\\
58	-3.82918636350263\\
57	-0.113075859678178\\
56	0.262405479612118\\
55	-5.9127467018523\\
54	-3.67304496014924\\
53	-5.49655185063285\\
52	-4.65854191719878\\
51	-4.80402043523916\\
50	-1.07463218513509\\
49	-4.17324380313482\\
48	-9.88167655315749\\
47	1.00895065426568\\
46	-3.28861303158893\\
45	0.609912265273289\\
44	-2.98827480741026\\
43	0.200950003471073\\
42	-4.00747360607076\\
41	-0.139558367737359\\
40	-0.158378015220241\\
39	-7.5855296415496\\
38	-3.28002775886492\\
37	-6.89197251092226\\
36	-5.16616898242097\\
35	-3.78750994288425\\
34	-1.38646342487556\\
33	-3.2438034483747\\
32	-4.85159847043081\\
31	-1.66540589402107\\
30	-1.15560215003189\\
29	-1.49432282052292\\
28	-1.71267604211958\\
27	-0.936408196891024\\
26	-2.70733937633515\\
25	-0.924871818752896\\
24	-0.899336764237121\\
23	-3.22133348133576\\
22	-3.15211444337872\\
21	-3.06132857381712\\
20	-3.68198950228737\\
19	-4.62368888331346\\
18	-1.14482146966043\\
17	-4.02505485237748\\
16	-4.72097333728071\\
15	-4.90890226642023\\
14	-2.05255352841892\\
13	-4.33299245109834\\
12	-3.59297591707926\\
11	-2.75660912504902\\
10	-3.67529743105817\\
9	-2.5169818428626\\
8	-2.9318453018602\\
7	-2.71857700862563\\
6	-4.96929368499301\\
5	-2.72094293712192\\
4	-4.9486218279776\\
3	-6.87598784926068\\
2	-1.76347395454177\\
1	-6.0198865973878\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-2.23132257355782\\
2	1.19174142356624\\
3	-2.06081266125176\\
4	-1.52429465388157\\
5	1.21564361529743\\
6	-2.0380990079169\\
7	1.64079569226637\\
8	1.36133239616704\\
9	-0.691063994276686\\
10	-1.86070901916833\\
11	0.0226990655866579\\
12	0.769773135769144\\
13	-1.88574094866571\\
14	1.18273129087673\\
15	-2.11989324557536\\
16	-0.641992152799128\\
17	-3.56964680685343\\
18	2.46721834155735\\
19	-3.79861114756737\\
20	-1.98552646851621\\
21	-0.498179150521262\\
22	-3.72965654251128\\
23	0.171210889887878\\
24	3.1464877404155\\
25	1.44546023226686\\
26	-2.84952326489917\\
27	2.26816236577447\\
28	1.42070684918466\\
29	1.35874153716065\\
30	0.367354793119547\\
31	1.93034012900507\\
32	-1.95997779663879\\
33	-0.704316542587256\\
34	3.99266264834337\\
35	-1.75323255149884\\
36	-2.42518609067285\\
37	-3.57688937160771\\
38	-1.31391118878023\\
39	-3.89936284983234\\
40	2.89090044173383\\
41	4.61025771616246\\
42	-0.273540076446117\\
43	3.62123956808239\\
44	1.90286895450925\\
45	4.98308850107258\\
46	-1.59673298636703\\
47	6.42517551113512\\
48	-2.06612707018935\\
49	-2.20567507022799\\
50	3.22750777906316\\
51	-2.91358059538016\\
52	-2.03478404700769\\
53	-2.433561161181\\
54	-2.6723718755664\\
55	-2.22643912419982\\
56	3.18686744792909\\
57	3.42375400235467\\
58	-1.60174802867315\\
59	3.34161446367326\\
60	1.64979275719611\\
61	3.96678801690217\\
62	-0.874511841840128\\
63	5.13522643293798\\
64	-2.18037713348578\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	-3.92625442305173\\
2	4.58413549891743\\
3	-3.82387275370818\\
4	-4.25302285787598\\
5	-0.992055695312937\\
6	-2.0330403769656\\
7	1.16198826413729\\
8	2.5598267654344\\
9	-1.19578081491336\\
10	-0.137830762257944\\
11	-2.06383082983868\\
12	2.95558899961063\\
13	-5.81368330237354\\
14	2.51262608774712\\
15	-3.37289951662496\\
16	-0.696917386146849\\
17	-8.58772301514086\\
18	-0.989928413700006\\
19	-0.967272997128159\\
20	3.17876943978\\
21	-1.19034574503656\\
22	-5.08666972950711\\
23	2.78912586033481\\
24	6.56893658602984\\
25	-3.62059342690334\\
26	-4.15147070555584\\
27	2.01917448059508\\
28	5.67506052527377\\
29	-2.14166409182206\\
30	-1.81965394891446\\
31	4.41776818843056\\
32	-2.1188516392601\\
33	1.09947623871688\\
34	1.55648633846973\\
35	-1.56495737607638\\
36	-1.07734456109956\\
37	-4.76834528464546\\
38	1.68028177059894\\
39	-4.21118744464952\\
40	2.0743797078277\\
41	4.88160736040086\\
42	-2.51102657019507\\
43	2.07738697396996\\
44	2.37385569825635\\
45	2.61002805944267\\
46	-2.13450625539552\\
47	4.27163125747154\\
48	-1.25847497689877\\
49	-0.289086720160388\\
50	1.75908186948132\\
51	-2.17136153648917\\
52	-0.705219766916973\\
53	-6.35127512637931\\
54	1.14691127229196\\
55	-4.85126880170612\\
56	3.96630086257654\\
57	5.54412246890372\\
58	-4.05918365623781\\
59	3.09089075943561\\
60	4.16689300003159\\
61	2.96630907778702\\
62	-3.127708818472\\
63	6.40196306720396\\
64	-2.03680237878013\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	-2.52051127969335\\
2	1.52750787558015\\
3	-3.06254935079172\\
4	-0.974167286262653\\
5	0.29349040635876\\
6	-2.20323345449657\\
7	0.551945799370288\\
8	1.20239099997336\\
9	0.336971289792481\\
10	-1.28756114786087\\
11	0.496762090739653\\
12	-0.381600789803363\\
13	-1.46227427353173\\
14	0.0595715485993899\\
15	-1.70715790414022\\
16	-0.76762735459424\\
17	-1.38583484294961\\
18	1.35892175212664\\
19	-1.73853645258856\\
20	-1.10898385291667\\
21	-0.933446825737423\\
22	-1.20007048366768\\
23	-0.941129869369145\\
24	2.0395740330363\\
25	1.40549312855301\\
26	-0.782462514631211\\
27	1.69644449455366\\
28	0.211563297422612\\
29	0.680321924404933\\
30	0.135693061372869\\
31	0.74315396529087\\
32	-1.98433219504531\\
33	-0.222817637455333\\
34	1.39068540875928\\
35	-0.404912752163405\\
36	-1.59500371131668\\
37	-3.44868963134459\\
38	-0.0517550957366087\\
39	-3.91338708418994\\
40	4.30676512240646\\
41	3.77195577318031\\
42	-0.421745572381837\\
43	4.4150028717206\\
44	1.20028454314428\\
45	4.80979414852087\\
46	0.43433256316977\\
47	5.44382098574698\\
48	-4.87137374088187\\
49	-1.25317499502045\\
50	1.69023338563992\\
51	-1.62258227494376\\
52	-1.63149307722756\\
53	-2.62400284054076\\
54	-0.9622213546566\\
55	-2.88634450999456\\
56	3.91510321933309\\
57	3.1273489343107\\
58	-0.898429650897427\\
59	3.70535722617118\\
60	0.775493026835829\\
61	3.25122921547125\\
62	0.390012489506603\\
63	3.65735757531871\\
64	-4.18321149828249\\
};

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp3_signal_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60784,0.74902,0.73725}%
\definecolor{mycolor2}{rgb}{0.97255,0.23529,0.36471}%
\definecolor{mycolor3}{rgb}{0.96863,0.70196,0.20000}%
\definecolor{mycolor4}{rgb}{0.01176,0.50196,0.58431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
ymin=-10,
ymax=8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.4,-.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.11275346072123\\
2	2.7647930714467\\
3	-1.54892904138569\\
4	-0.0127896858063741\\
5	1.66842758132793\\
6	-1.46632042921788\\
7	2.26502243033061\\
8	2.01920747489087\\
9	0.404881806822531\\
10	-0.637411250186932\\
11	0.672029943726255\\
12	1.35182931612801\\
13	-1.0580143291618\\
14	1.20848346936862\\
15	-1.21003023804617\\
16	0.457873223394149\\
17	-1.23329989977932\\
18	3.33586626470459\\
19	-1.74439186228302\\
20	-0.558615838155751\\
21	-0.0561140186420788\\
22	-1.20814155341508\\
23	0.232804704558252\\
24	3.2931108986195\\
25	2.72706174250072\\
26	-0.724665053859724\\
27	3.16957535734444\\
28	2.01787259563934\\
29	2.13179352189213\\
30	1.45659181754138\\
31	2.31371951751727\\
32	-0.807174215481155\\
33	0.527313585071919\\
34	3.93602416309817\\
35	0.083214474663915\\
36	-0.795968122551079\\
37	-2.42465013577272\\
38	0.866037447892547\\
39	-2.83918939913292\\
40	4.0984610040981\\
41	5.93130065280092\\
42	1.06251272114238\\
43	6.2576308783139\\
44	3.11251601856371\\
45	6.62675240031057\\
46	1.68072452820315\\
47	7.28851328185777\\
48	-1.61247283023162\\
49	-1.33017862090764\\
50	4.18995269922197\\
51	-1.98477778507207\\
52	-1.47190202209441\\
53	-2.09535763735886\\
54	-1.07440218440589\\
55	-2.14721804879775\\
56	4.50903545223182\\
57	5.18965832667059\\
58	-0.71294488144403\\
59	5.75984873434707\\
60	2.7806402998868\\
61	5.42587705228283\\
62	1.73567278908299\\
63	5.95498542730421\\
64	-2.12247383877532\\
64	-4.18095073547329\\
63	3.65820125354987\\
62	-0.319084296198586\\
61	3.17797525904611\\
60	0.871405679304817\\
59	3.9589926397549\\
58	-2.91889725472529\\
57	3.31314969867954\\
56	2.44386790853383\\
55	-4.05864707496161\\
54	-3.33820683890014\\
53	-3.89543315490969\\
52	-3.6597266517371\\
51	-3.96238047408464\\
50	1.68970655030764\\
49	-3.40769626661883\\
48	-4.15719550123173\\
47	4.62935733507603\\
46	-0.87783153434038\\
45	4.01474670573149\\
44	0.519984196115302\\
43	3.83343337034529\\
42	-1.77088919081133\\
41	3.45570900974343\\
40	1.7466833817008\\
39	-4.95510726006581\\
38	-1.67888860663655\\
37	-4.43398779006708\\
36	-3.3386185649616\\
35	-2.18548857511011\\
34	1.10483685472365\\
33	-1.82338826089704\\
32	-2.74753187323568\\
31	0.155516177251462\\
30	-0.473407861338891\\
29	0.0491869071075435\\
28	-0.0720367511256276\\
27	1.21494231610803\\
26	-3.08347439109692\\
25	0.726972742943471\\
24	0.974899223076087\\
23	-1.91608168664959\\
22	-3.69997045562073\\
21	-2.08243763347548\\
20	-2.96450791600044\\
19	-3.92787895567782\\
18	0.647338366340515\\
17	-3.48593097976902\\
16	-1.59567412172407\\
15	-3.40682210844437\\
14	-0.858428792995479\\
13	-3.19279538746327\\
12	-0.76575627061469\\
11	-1.23925809591047\\
10	-3.04065651650582\\
9	-1.56610135945272\\
8	-0.171428403147798\\
7	0.326343265314588\\
6	-3.85988474558249\\
5	-0.14781539956223\\
4	-2.37087417857366\\
3	-3.61189915194052\\
2	0.101038817327322\\
1	-3.26090698491581\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-2.23132257355782\\
2	1.19174142356624\\
3	-2.06081266125176\\
4	-1.52429465388157\\
5	1.21564361529743\\
6	-2.0380990079169\\
7	1.64079569226637\\
8	1.36133239616704\\
9	-0.691063994276686\\
10	-1.86070901916833\\
11	0.0226990655866579\\
12	0.769773135769144\\
13	-1.88574094866571\\
14	1.18273129087673\\
15	-2.11989324557536\\
16	-0.641992152799128\\
17	-3.56964680685343\\
18	2.46721834155735\\
19	-3.79861114756737\\
20	-1.98552646851621\\
21	-0.498179150521262\\
22	-3.72965654251128\\
23	0.171210889887878\\
24	3.1464877404155\\
25	1.44546023226686\\
26	-2.84952326489917\\
27	2.26816236577447\\
28	1.42070684918466\\
29	1.35874153716065\\
30	0.367354793119547\\
31	1.93034012900507\\
32	-1.95997779663879\\
33	-0.704316542587256\\
34	3.99266264834337\\
35	-1.75323255149884\\
36	-2.42518609067285\\
37	-3.57688937160771\\
38	-1.31391118878023\\
39	-3.89936284983234\\
40	2.89090044173383\\
41	4.61025771616246\\
42	-0.273540076446117\\
43	3.62123956808239\\
44	1.90286895450925\\
45	4.98308850107258\\
46	-1.59673298636703\\
47	6.42517551113512\\
48	-2.06612707018935\\
49	-2.20567507022799\\
50	3.22750777906316\\
51	-2.91358059538016\\
52	-2.03478404700769\\
53	-2.433561161181\\
54	-2.6723718755664\\
55	-2.22643912419982\\
56	3.18686744792909\\
57	3.42375400235467\\
58	-1.60174802867315\\
59	3.34161446367326\\
60	1.64979275719611\\
61	3.96678801690217\\
62	-0.874511841840128\\
63	5.13522643293798\\
64	-2.18037713348578\\
};
\addlegendentry{Truth}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.278110854729711\\
2	-2.24808729662734\\
3	-0.179977403754196\\
4	1.94998751549571\\
5	-0.267220365416024\\
6	-2.91675195201749\\
7	-0.741655415629391\\
8	3.49501787038707\\
9	-0.656706051843484\\
10	-5.49860654341877\\
11	-0.547403684962554\\
12	4.97935904526014\\
13	-3.04320851779034\\
14	0.0361975829455417\\
15	-2.27847346139821\\
16	-1.4782416189673\\
17	-2.18863694641259\\
18	-1.29533742392378\\
19	-0.927459397097054\\
20	-0.945275821966731\\
21	0.0954095053347401\\
22	-5.30950804375984\\
23	-0.00231639440133331\\
24	5.18603103891372\\
25	2.09616864845522\\
26	-3.02342707219307\\
27	3.18289147267474\\
28	1.28626499254591\\
29	1.42001377725187\\
30	1.676343635599\\
31	1.95628407866262\\
32	-2.33413182525371\\
33	-1.05095958283285\\
34	3.78387254156418\\
35	-1.96458359174278\\
36	-2.20354221932175\\
37	-4.25006069160384\\
38	3.00775076262472\\
39	-8.2250052394565\\
40	3.16667108793674\\
41	5.10545519059017\\
42	1.4664599988476\\
43	0.318961206872195\\
44	6.61312718780052\\
45	5.02655975597285\\
46	0.2616817879742\\
47	2.44553799407216\\
48	4.23573691931315\\
49	-3.83677171992167\\
50	0.082840069041881\\
51	-1.98167816396324\\
52	-3.31739561762379\\
53	-0.778300538437508\\
54	-6.5644103707921\\
55	-1.69357582172271\\
56	7.60991569400557\\
57	5.27148869231498\\
58	-1.56070930763718\\
59	5.82340951612942\\
60	0.990129451014009\\
61	5.49291890355289\\
62	2.90173592460899\\
63	5.29371781545209\\
64	-2.01945390167096\\
};
\addlegendentry{ALS}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	-2.18683022281852\\
2	1.43291594438701\\
3	-2.5804140966631\\
4	-1.19183193219002\\
5	0.76030609088285\\
6	-2.66310258740019\\
7	1.2956828478226\\
8	0.923889535871538\\
9	-0.580609776315093\\
10	-1.83903388334638\\
11	-0.283614076092106\\
12	0.293036522756662\\
13	-2.12540485831254\\
14	0.175027338186572\\
15	-2.30842617324527\\
16	-0.56890044916496\\
17	-2.35961543977417\\
18	1.99160231552255\\
19	-2.83613540898042\\
20	-1.7615618770781\\
21	-1.06927582605878\\
22	-2.4540560045179\\
23	-0.841638491045666\\
24	2.13400506084779\\
25	1.72701724272209\\
26	-1.90406972247832\\
27	2.19225883672624\\
28	0.972917922256858\\
29	1.09049021449984\\
30	0.491591978101243\\
31	1.23461784738437\\
32	-1.77735304435842\\
33	-0.648037337912561\\
34	2.52043050891091\\
35	-1.0511370502231\\
36	-2.06729334375634\\
37	-3.4293189629199\\
38	-0.406425579372003\\
39	-3.89714832959936\\
40	2.92257219289945\\
41	4.69350483127217\\
42	-0.354188234834471\\
43	5.0455321243296\\
44	1.81625010733951\\
45	5.32074955302103\\
46	0.401446496931386\\
47	5.9589353084669\\
48	-2.88483416573167\\
49	-2.36893744376323\\
50	2.9398296247648\\
51	-2.97357912957836\\
52	-2.56581433691575\\
53	-2.99539539613428\\
54	-2.20630451165301\\
55	-3.10293256187968\\
56	3.47645168038282\\
57	4.25140401267506\\
58	-1.81592106808466\\
59	4.85942068705098\\
60	1.82602298959581\\
61	4.30192615566447\\
62	0.708294246442202\\
63	4.80659334042704\\
64	-3.1517122871243\\
};
\addlegendentry{\cref{alg:noqr}}

\end{axis}
\end{tikzpicture}%

==> TikZ/fig_exp_largecat.tex <==
\begin{tikzpicture}
\draw  (-0.1,0.7) ellipse (0.3 and 0.3);
\draw (-0.4,0.7) -- (-1.1,0.7);
\draw (0.2,0.7) -- (0.9,0.7);
\node at (0.55,0.9) {4000};
\node at (-0.75,0.9) {6000};

\draw  (0.6,-0.9) ellipse (0.3 and 0.3);
\draw  (1.5,-0.9) ellipse (0.3 and 0.3);
\draw  (2.4,-0.9) ellipse (0.3 and 0.3);
\draw  (3.3,-0.9) ellipse (0.3 and 0.3);
\fill [color=gray]   (4.2,-0.9) ellipse (0.3 and 0.3);
\fill [color=gray]   (5.2,-0.9) ellipse (0.3 and 0.3);
\fill [color=gray]   (6.2,-0.9) ellipse (0.3 and 0.3);
\fill [color=gray]   (7.2,-0.9) ellipse (0.3 and 0.3);
\draw [dotted,line width=0.5mm](0.9,-0.9) -- (1.2,-0.9);
\draw [dotted,line width=0.5mm](1.8,-0.9) -- (2.1,-0.9);
\draw [dotted,line width=0.5mm](2.7,-0.9) -- (3,-0.9);
\draw [dotted,line width=0.5mm](3.6,-0.9) -- (3.9,-0.9);
\draw (4.5,-0.9) -- (4.9,-0.9);
\draw (5.5,-0.9) -- (5.9,-0.9);
\draw (6.5,-0.9) -- (6.9,-0.9);
\draw (0.7,-1.18) -- (0.7,-1.48);
\draw (1.6,-1.18) -- (1.6,-1.48);
\draw (2.5,-1.18) -- (2.5,-1.48);
\draw (3.4,-1.18) -- (3.4,-1.48);
\draw (4.3,-1.18) -- (4.3,-1.48);
\draw (5.3,-1.18) -- (5.3,-1.48);
\draw (6.3,-1.18) -- (6.3,-1.48);
\draw (7,-1.13) -- (6.9,-1.5);


\node at (-0.7,-0.8) {\small TT-SVD};

\node at (1.06,-0.7) {1};
\node at (1.98,-0.7) {1};
\node at (2.9,-0.7) {1};
\node at (3.8,-0.7) {1};
\node at (4.7,-0.7) {2};
\node at (5.7,-0.7) {13};
\node at (6.7,-0.7) {18};
\node at (0.72,-1.68) {2};
\node at (1.62,-1.68) {2};
\node at (2.52,-1.68) {2};
\node at (3.42,-1.68) {2};
\node at (4.32,-1.68) {2};
\node at (5.32,-1.68) {5};
\node at (6.32,-1.68) {5};

\node at (-0.7,-1.1) {$\approx$};
\draw (-0.1,0.4) -- (-0.1,-0.1);
\node at (0.02,0.1) {3};
\draw (7.2,-1.21) -- (7.2,-1.48);
\draw (7.4,-1.12) -- (7.5,-1.5);
\draw (0.5,-1.18) -- (0.5,-1.48);
\draw (1.4,-1.18) -- (1.4,-1.48);
\draw (2.3,-1.18) -- (2.3,-1.48);
\draw (3.2,-1.17) -- (3.2,-1.5);
\draw (4.1,-1.18) -- (4.1,-1.48);
\draw (5.1,-1.18) -- (5.1,-1.48);
\draw (6.1,-1.18) -- (6.1,-1.48);
\node at (0.48,-1.68) {2};
\node at (1.38,-1.68) {2};
\node at (2.28,-1.68) {2};
\node at (3.18,-1.68) {2};
\node at (4.08,-1.68) {3};
\node at (5.08,-1.68) {5};
\node at (6.08,-1.68) {5};

\draw  (2.8,0.7) ellipse (0.3 and 0.3);
\draw  (3.7,0.67) ellipse (0.3 and 0.3);
\draw  (4.6,0.7) ellipse (0.3 and 0.3);
\draw  (5.5,0.7) ellipse (0.3 and 0.3);
\fill  [color=gray](6.48,0.7) ellipse (0.3 and 0.3);
\draw [dotted,line width=0.5mm](3.1,0.7) -- (3.4,0.7);
\draw [dotted,line width=0.5mm](4,0.7) -- (4.3,0.7);
\draw [dotted,line width=0.5mm](4.9,0.7) -- (5.2,0.7);
\draw [dotted,line width=0.5mm](5.8,0.7) -- (6.18,0.7);
\draw (2.7,0.43) -- (2.7,0.1);
\draw (2.9,0.43) -- (2.9,0.1);
\draw (3.6,0.4) -- (3.6,0.08);
\draw (3.8,0.4) -- (3.8,0.08);
\draw (4.5,0.43) -- (4.5,0.1);
\draw (4.7,0.43) -- (4.7,0.1);
\draw (5.4,0.43) -- (5.4,0.1);
\draw (5.6,0.43) -- (5.6,0.1);
\draw (6.28,0.49) -- (6.08,0.1);
\draw (6.48,0.41) -- (6.48,0);
\draw (6.68,0.5) -- (6.88,0.1);
\node at (3.2,0.9) {1};
\node at (4.1,0.9) {1};
\node at (5.1,0.9) {1};
\node at (6,0.9) {1};
\node at (2.68,-0.1) {2};
\node at (2.92,-0.1) {2};
\node at (3.58,-0.08) {2};
\node at (3.82,-0.08) {2};
\node at (4.47,-0.1) {2};
\node at (4.71,-0.1) {2};
\node at (5.37,-0.1) {2};
\node at (5.61,-0.1) {2};
\node at (6.05,-0.03) {\small 375};
\node at (6.54,-0.16) {\small 250};
\node at (6.98,0) {\small 3};
\node at (1.7,0.6) {$\approx$};
\node at (1.7,0.8) {\small TKPSVD};
\node at (-0.7,-1.3) {\small with last };

\node at (6.9,-1.7) {5};
\node at (7.5,-1.7) {3};
\node at (7.2,-1.7) {5};
\node at (-0.7,-1.6) {\small TT-core};
\end{tikzpicture}

==> TikZ/fig_intositek.tex <==
\begin{tikzpicture}
\definecolor{gray}{gray}{0.9}
\draw  (-4.2,3.2) ellipse (0.2 and 0.2);
\draw  (-3.6,3.2) ellipse (0.2 and 0.2);
\draw  (-2.6,3.2) ellipse (0.2 and 0.2);
\draw  (-0.4,3.2) ellipse (0.2 and 0.2);
\draw  [fill=gray](-1,3.2) ellipse (0.2 and 0.2);
\draw  (-1.6,3.2) ellipse (0.2 and 0.2);
\draw  (2.2,3.2) ellipse (0.2 and 0.2);
\draw  (1.6,3.2) ellipse (0.2 and 0.2);
\draw  (0.6,3.2) ellipse (0.2 and 0.2);
\draw  (4.4,3.2) ellipse (0.2 and 0.2);
\draw  (3.8,3.2) ellipse (0.2 and 0.2);
\draw [fill=gray]  (3.2,3.2) ellipse (0.2 and 0.2);
\draw  [fill=gray](-5.2,3.2) ellipse (0.2 and 0.2);
\draw  (-5.8,3.2) ellipse (0.2 and 0.2);
\draw  (-6.4,3.2) ellipse (0.2 and 0.2);
\draw (-4,3.2) -- (-3.8,3.2);
\draw (-3.4,3.2) -- (-2.8,3.2);
\draw (-4.2,3) -- (-4.2,2.8);
\draw (-3.6,3) -- (-3.6,2.8);
\draw (-2.6,3) -- (-2.6,2.8);
\draw (-1.6,3) -- (-1.6,2.8);
\draw (-1,3) -- (-1,2.8);
\draw (-0.4,3) -- (-0.4,2.8);
\draw (0.6,3) -- (0.6,2.8);
\draw (1.6,3) -- (1.6,2.8);
\draw (2.2,3) -- (2.2,2.8);
\draw (3.2,3) -- (3.2,2.8);
\draw (3.8,3) -- (3.8,2.8);
\draw (4.4,3) -- (4.4,2.8);
\draw (-6.4,3) -- (-6.4,2.8);
\draw (-5.8,3) -- (-5.8,2.8);
\draw (-5.2,3) -- (-5.2,2.8);
\draw (-1.4,3.2) -- (-1.2,3.2);
\draw (-0.8,3.2) -- (-0.6,3.2);
\draw (0.8,3.2) -- (1.4,3.2);
\draw (1.8,3.2) -- (2,3.2);
\draw (3.4,3.2) -- (3.6,3.2);
\draw (4,3.2) -- (4.2,3.2);
\draw (-6.2,3.2) -- (-6,3.2);
\draw (-5.6,3.2) -- (-5.4,3.2);
\draw  [fill=black](-3.1,3.2) ellipse (0.1 and 0.1);
\draw (-2.75,3.35) -- (-2.45,3.05);
\draw (-0.53,3.35) -- (-0.23,3.05);
\draw (1.46,3.35) -- (1.76,3.05);
\draw (2.07,3.35) -- (2.37,3.05);
\draw (3.67,3.35) -- (3.97,3.05);
\draw (4.27,3.35) -- (4.57,3.05);
\draw [fill=black] (1.1,3.2) ellipse (0.1 and 0.1);
\draw [->](-4.9,3.2) -- (-4.5,3.2);
\draw [->](-2.3,3.2) -- (-1.9,3.2);
\draw [->](-0.1,3.2) -- (0.3,3.2);
\draw [->](2.5,3.2) -- (2.9,3.2);
\end{tikzpicture}

==> TikZ/fig_leftrightunfold.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-2.6,3.6) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](3.69,3.6) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](0.4,3.6) ellipse (0.3 and 0.3);
\draw  [line width=0.3mm](6.7,3.6) ellipse (0.3 and 0.3);
\draw [line width=0.3mm](-2.9,3.6) -- (-3.5,3.6);
\draw [line width=0.3mm](-2.3,3.6) -- (-1.5,3.6);
\draw [line width=0.3mm](-2.6,3.3) -- (-2.6,2.8);
\draw [line width=0.3mm](3.39,3.6) -- (2.79,3.6);
\draw [line width=0.3mm](3.99,3.6) -- (4.79,3.6);
\draw [line width=0.3mm](3.69,3.3) -- (3.69,2.8);
\draw [line width=0.3mm](0.7,3.6) -- (1.5,3.6);
\draw [line width=0.3mm](0.1,3.6) -- (-0.7,3.6);
\draw [line width=0.3mm](6.4,3.6) -- (5.6,3.6);
\draw [line width=0.3mm](7,3.6) -- (8.3,3.6);
\node at (-2.6,3.6) {$\mathbfcal{G}_n$};
\node at (-3.2,3.8) {$R_n$};
\node at (-1.9,3.8) {$R_{n+1}$};
\node at (-2.4,3) {$I_n$};
\node at (3.69,3.6) {$\mathbfcal{G}_n$};
\node at (3.09,3.8) {$R_n$};
\node at (4.39,3.8) {$R_{n+1}$};
\node at (3.89,3) {$I_n$};
\node at (0.4,3.6) {$\mathbf{G}^\text{L}_n$};
\node at (6.7,3.6) {$\mathbf{G}^\text{R}_n$};
\node at (-0.3,3.8) {$R_n I_n$};
\node at (1.1,3.8) {$R_{n+1}$};
\node at (6,3.8) {$R_n$};
\node at (7.7,3.8) {$I_nR_{n+1}$};
\node at (-1.1,3.6) {$\rightarrow$};
\node at (5.19,3.6) {$\rightarrow$};
\end{tikzpicture}

==> TikZ/fig_qr_rl.tex <==
\begin{tikzpicture}
\draw  [line width=0.3mm](-2.5,4.6) ellipse (0.7 and 0.5);
\draw  [line width=0.3mm](-0.5,4.6) ellipse (0.5 and 0.5);
\draw  [line width=0.3mm](-2.5,3.1) ellipse (0.5 and 0.5);
\draw [line width=0.3mm](-0.5,4.1) -- (-2,3.1);
\draw [line width=0.3mm](-1,4.6) -- (-1.8,4.6);
\draw [line width=0.3mm](-3.2,4.6) -- (-4.2,4.6);
\draw [dotted,line width=0.5mm] (-2.5,4.1) -- (-2.5,3.6);
\node at (0.1,3.9) {=};
\draw  [line width=0.3mm](3.4,3.8) ellipse (1.1 and 0.5);
\draw  [line width=0.3mm](6.7,3.8) ellipse (0.5 and 0.5);
\draw [line width=0.3mm](4.5,3.8) -- (6.2,3.8);
\draw [line width=0.3mm](2.3,3.8) -- (0.6,3.8);
\node at (-1.4,4.8) {$R_n$};
\node at (-3.7,4.8) {$R_n$};
\node at (-2.54,4.6) {$\left(\mathbf{R}^\mathrm{R}_n\right)^{-\top}$};
\node at (-2.5,3.1) {$\mathbf{I}$};
\node at (-0.5,4.6) {$\mathbf{G}^\mathrm{R}_n$};
\node [rotate=36] at (-1.41,3.74) {$I_nR_{n+1}$};
\node at (3.39,3.8) {$\mathbf{I}\otimes\left(\mathbf{R}^\mathrm{R}_n\right)^{-\top}$};
\node at (6.7,3.8) {$\mathbf{g}_n$};
\node at (1.5,4) {$R_nI_nR_{n+1}$};
\node at (5.3,4) {$R_nI_nR_{n+1}$};
\draw [line width=0.3mm](-3,3.1) -- (-4.3,3.1);
\node at (-3.6,3.3) {$I_nR_{n+1}$};
\end{tikzpicture}

==> TikZ/fig_ttmoperations.tex <==
\begin{tikzpicture}
%
\draw [line width=0.3mm] (-1.3,5.1) rectangle (-1.1,4.3);
\draw  [line width=0.3mm](-0.9,5.1) rectangle (-0.1,4.9);
\draw  [line width=0.3mm](0.6,5.1) rectangle (1.4,4.3);
\node at (0.3,4.7) {=};
\node at (-2.89,4.9) {\small Outer product of };
\node at (-2.79,4.5) {TT and vector};
\draw  [line width=0.3mm](2.4,5.42) ellipse (0.25 and 0.25);
\draw [line width=0.3mm](2.4,5.86) -- (2.4,5.66);
\draw [line width=0.3mm](2.64,4.6) -- (2.94,4.6);
\draw [line width=0.3mm](3.42,4.6) -- (3.62,4.6);
\draw [line width=0.3mm](4.02,4.6) -- (4.22,4.6);
\draw [line width=0.3mm](2.4,4.35) -- (2.4,4.15);
\draw [line width=0.3mm](3.19,4.36) -- (3.19,4.16);
\draw [line width=0.3mm](4.49,4.36) -- (4.49,4.16);
\draw  [line width=0.3mm](2.4,4.6) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](3.19,4.6) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](4.49,4.6) ellipse (0.27 and 0.25);
\node  at (3.82,4.6) {$...$};
\draw [densely dotted,line width=0.5mm](2.4,5.15) -- (2.4,4.84);
\node at (-1.2,5.3) {$\mathbf{a}$};
\node at (-0.5,5.35) {$\mathbf{b}^\top$};
%
\draw  [line width=0.3mm](-1.3,3.3) rectangle (-1.1,2.5);
\draw  [line width=0.3mm](-0.9,3.3) rectangle (-0.1,3.1);
\node at (0.3,2.9) {=};
\draw  [line width=0.3mm](0.6,3.3) rectangle (1.4,2.5);
\node at (-2.79,3.14) {\small Outer product };
\node at (-2.79,2.74) {of two TTs};
\draw [densely dotted,line width=0.5mm](3.17,3.16) -- (3.17,2.82);
\draw [densely dotted,line width=0.5mm](2.4,3.16) -- (2.4,2.82);
\draw [densely dotted,line width=0.5mm](4.5,3.16) -- (4.5,2.82);
\draw [line width=0.3mm](2.4,3.66) -- (2.4,3.86);
\draw [line width=0.3mm](3.17,3.66) -- (3.17,3.86);
\draw [line width=0.3mm](4.5,3.66) -- (4.5,3.86);
\draw  [line width=0.3mm](2.4,3.4) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](3.17,3.4) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](4.5,3.4) ellipse (0.27 and 0.25);
\draw [line width=0.3mm](2.64,3.4) -- (2.94,3.4);
\draw [line width=0.3mm](3.42,3.4) -- (3.62,3.4);
\draw [line width=0.3mm](4.22,3.4) -- (3.98,3.4);
\node at (3.82,3.4) {$...$};
\node at (3.82,2.61) {$...$};
\draw  [line width=0.3mm](2.4,2.6) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](3.17,2.6) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](4.5,2.6) ellipse (0.27 and 0.25);
\draw [line width=0.3mm](2.4,2.37) -- (2.4,2.17);
\draw [line width=0.3mm](3.17,2.37) -- (3.17,2.17);
\draw [line width=0.3mm](4.5,2.37) -- (4.5,2.17);
\node at (-1.2,3.5) {$\mathbf{a}$};
\node at (-0.2,1.9) {$\mathbf{b}$};
%
\node at (-2.79,1.41) {\small Product of };
\node at (-2.89,1.01) {TTm and vector};
\draw  [line width=0.3mm](0.6,1.7) rectangle (0.8,0.9);
\draw  [line width=0.3mm](-1.3,1.7) rectangle (-0.5,0.9);
\draw  [line width=0.3mm](-0.3,1.7) rectangle (-0.1,0.9);
\node at (0.3,1.3) {=};
\draw  [line width=0.3mm](2.4,0.93) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](3.18,0.93) ellipse (0.25 and 0.25);
\draw  [line width=0.3mm](4.5,0.93) ellipse (0.27 and 0.25);
\draw  [line width=0.3mm](2.4,1.65) ellipse (0.25 and 0.25);
\draw [line width = 0.3mm] (2.4,1.41) -- (2.4,1.18);
\draw [line width=0.3mm](2.64,0.93) -- (2.94,0.93);
\draw [line width=0.3mm](3.42,0.93) -- (3.62,0.93);
\draw [line width=0.3mm](2.4,0.69) -- (2.4,0.49);
\draw [line width=0.3mm](3.18,0.69) -- (3.18,0.49);
\draw [line width=0.3mm](4.5,0.69) -- (4.5,0.49);
\draw [line width=0.3mm](3.98,0.93) -- (4.22,0.93);

\draw [line width=0.3mm](2.64,2.6) -- (2.94,2.6);
\draw [line width=0.3mm](3.42,2.6) -- (3.62,2.6);
\draw [line width=0.3mm](3.98,2.6) -- (4.22,2.6);
\node at (3.82,0.93) {$...$};
\node at (-0.9,1.9) {$\mathbf{C}$};
\node at (-0.5,3.54) {$\mathbf{b}^\top$};

\node at (2.4,5.42) {\small$\mathbf{b}^\top$};
\node at (2.4,4.6) {\small $\mathbfcal{A}_1$};
\node at (3.19,4.6) {\small $\mathbfcal{A}_2$};
\node at (4.51,4.6) {\small $\mathbfcal{A}_N$};
\node at (2.4,3.4) {\small $\mathbfcal{B}_1$};
\node at (3.17,3.4) {\small $\mathbfcal{B}_2$};
\node at (4.51,3.4) {\small $\mathbfcal{B}_N$};
\node at (2.4,2.6) {\small $\mathbfcal{A}_1$};
\node at (3.17,2.6) {\small $\mathbfcal{A}_2$};
\node at (4.52,2.6) {\small $\mathbfcal{A}_N$};
\node at (2.4,1.65) {\small $\mathbf{b}$};
\node at (2.4,0.93) {\small $\mathbfcal{C}_1$};
\node at (3.18,0.93) {\small $\mathbfcal{C}_2$};
\node at (4.5,0.93) {\small $\mathbfcal{C}_N$};
\end{tikzpicture}
